Guaranteeing Safety for Neural Network-Based Aircraft Collision Avoidance Systems

The decision logic for the ACAS X family of aircraft collision avoidance systems is represented as a large numeric table. Due to storage constraints of certified avionics hardware, neural networks have been suggested as a way to significantly compress the data while still preserving performance in terms of safety. However, neural networks are complex continuous functions with outputs that are difficult to predict. Because simulations evaluate only a finite number of encounters, simulations are not sufficient to guarantee that the neural network will perform correctly in all possible situations. We propose a method to provide safety guarantees when using a neural network collision avoidance system. The neural network outputs are bounded using neural network verification tools like Reluplex and Reluval, and a reachability method determines all possible ways aircraft encounters will resolve using neural network advisories and assuming bounded aircraft dynamics. Experiments with systems inspired by ACAS X show that neural networks giving either horizontal or vertical maneuvers can be proven safe. We explore how relaxing the bounds on aircraft dynamics can lead to potentially unsafe encounters and demonstrate how neural network controllers can be modified to guarantee safety through online costs or lowering alerting cost. The reachability method is flexible and can incorporate uncertainties such as pilot delay and sensor error. These results suggest a method for certifying neural network collision avoidance systems for use in real aircraft.

==> HCAS_Density.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {6.0cm}, ylabel = {Crossrange (kft)}, xlabel = {Downrange (kft)}, width = {7.2cm}, enlargelimits = false, axis on top, colormap={mycolormap}{ rgb(0cm)=(0.0,0.0,0.515625) rgb(1cm)=(0.0,0.0,0.53125) rgb(2cm)=(0.0,0.0,0.546875) rgb(3cm)=(0.0,0.0,0.5625) rgb(4cm)=(0.0,0.0,0.578125) rgb(5cm)=(0.0,0.0,0.59375) rgb(6cm)=(0.0,0.0,0.609375) rgb(7cm)=(0.0,0.0,0.625) rgb(8cm)=(0.0,0.0,0.640625) rgb(9cm)=(0.0,0.0,0.65625) rgb(10cm)=(0.0,0.0,0.671875) rgb(11cm)=(0.0,0.0,0.6875) rgb(12cm)=(0.0,0.0,0.703125) rgb(13cm)=(0.0,0.0,0.71875) rgb(14cm)=(0.0,0.0,0.734375) rgb(15cm)=(0.0,0.0,0.75) rgb(16cm)=(0.0,0.0,0.765625) rgb(17cm)=(0.0,0.0,0.78125) rgb(18cm)=(0.0,0.0,0.796875) rgb(19cm)=(0.0,0.0,0.8125) rgb(20cm)=(0.0,0.0,0.828125) rgb(21cm)=(0.0,0.0,0.84375) rgb(22cm)=(0.0,0.0,0.859375) rgb(23cm)=(0.0,0.0,0.875) rgb(24cm)=(0.0,0.0,0.890625) rgb(25cm)=(0.0,0.0,0.90625) rgb(26cm)=(0.0,0.0,0.921875) rgb(27cm)=(0.0,0.0,0.9375) rgb(28cm)=(0.0,0.0,0.953125) rgb(29cm)=(0.0,0.0,0.96875) rgb(30cm)=(0.0,0.0,0.984375) rgb(31cm)=(0.0,0.0,1.0) rgb(32cm)=(0.0,0.015625,1.0) rgb(33cm)=(0.0,0.03125,1.0) rgb(34cm)=(0.0,0.046875,1.0) rgb(35cm)=(0.0,0.0625,1.0) rgb(36cm)=(0.0,0.078125,1.0) rgb(37cm)=(0.0,0.09375,1.0) rgb(38cm)=(0.0,0.109375,1.0) rgb(39cm)=(0.0,0.125,1.0) rgb(40cm)=(0.0,0.140625,1.0) rgb(41cm)=(0.0,0.15625,1.0) rgb(42cm)=(0.0,0.171875,1.0) rgb(43cm)=(0.0,0.1875,1.0) rgb(44cm)=(0.0,0.203125,1.0) rgb(45cm)=(0.0,0.21875,1.0) rgb(46cm)=(0.0,0.234375,1.0) rgb(47cm)=(0.0,0.25,1.0) rgb(48cm)=(0.0,0.265625,1.0) rgb(49cm)=(0.0,0.28125,1.0) rgb(50cm)=(0.0,0.296875,1.0) rgb(51cm)=(0.0,0.3125,1.0) rgb(52cm)=(0.0,0.328125,1.0) rgb(53cm)=(0.0,0.34375,1.0) rgb(54cm)=(0.0,0.359375,1.0) rgb(55cm)=(0.0,0.375,1.0) rgb(56cm)=(0.0,0.390625,1.0) rgb(57cm)=(0.0,0.40625,1.0) rgb(58cm)=(0.0,0.421875,1.0) rgb(59cm)=(0.0,0.4375,1.0) rgb(60cm)=(0.0,0.453125,1.0) rgb(61cm)=(0.0,0.46875,1.0) rgb(62cm)=(0.0,0.484375,1.0) rgb(63cm)=(0.0,0.5,1.0) rgb(64cm)=(0.0,0.515625,1.0) rgb(65cm)=(0.0,0.53125,1.0) rgb(66cm)=(0.0,0.546875,1.0) rgb(67cm)=(0.0,0.5625,1.0) rgb(68cm)=(0.0,0.578125,1.0) rgb(69cm)=(0.0,0.59375,1.0) rgb(70cm)=(0.0,0.609375,1.0) rgb(71cm)=(0.0,0.625,1.0) rgb(72cm)=(0.0,0.640625,1.0) rgb(73cm)=(0.0,0.65625,1.0) rgb(74cm)=(0.0,0.671875,1.0) rgb(75cm)=(0.0,0.6875,1.0) rgb(76cm)=(0.0,0.703125,1.0) rgb(77cm)=(0.0,0.71875,1.0) rgb(78cm)=(0.0,0.734375,1.0) rgb(79cm)=(0.0,0.75,1.0) rgb(80cm)=(0.0,0.765625,1.0) rgb(81cm)=(0.0,0.78125,1.0) rgb(82cm)=(0.0,0.796875,1.0) rgb(83cm)=(0.0,0.8125,1.0) rgb(84cm)=(0.0,0.828125,1.0) rgb(85cm)=(0.0,0.84375,1.0) rgb(86cm)=(0.0,0.859375,1.0) rgb(87cm)=(0.0,0.875,1.0) rgb(88cm)=(0.0,0.890625,1.0) rgb(89cm)=(0.0,0.90625,1.0) rgb(90cm)=(0.0,0.921875,1.0) rgb(91cm)=(0.0,0.9375,1.0) rgb(92cm)=(0.0,0.953125,1.0) rgb(93cm)=(0.0,0.96875,1.0) rgb(94cm)=(0.0,0.984375,1.0) rgb(95cm)=(0.0,1.0,1.0) rgb(96cm)=(0.015625,1.0,0.984375) rgb(97cm)=(0.03125,1.0,0.96875) rgb(98cm)=(0.046875,1.0,0.953125) rgb(99cm)=(0.0625,1.0,0.9375) rgb(100cm)=(0.078125,1.0,0.921875) rgb(101cm)=(0.09375,1.0,0.90625) rgb(102cm)=(0.109375,1.0,0.890625) rgb(103cm)=(0.125,1.0,0.875) rgb(104cm)=(0.140625,1.0,0.859375) rgb(105cm)=(0.15625,1.0,0.84375) rgb(106cm)=(0.171875,1.0,0.828125) rgb(107cm)=(0.1875,1.0,0.8125) rgb(108cm)=(0.203125,1.0,0.796875) rgb(109cm)=(0.21875,1.0,0.78125) rgb(110cm)=(0.234375,1.0,0.765625) rgb(111cm)=(0.25,1.0,0.75) rgb(112cm)=(0.265625,1.0,0.734375) rgb(113cm)=(0.28125,1.0,0.71875) rgb(114cm)=(0.296875,1.0,0.703125) rgb(115cm)=(0.3125,1.0,0.6875) rgb(116cm)=(0.328125,1.0,0.671875) rgb(117cm)=(0.34375,1.0,0.65625) rgb(118cm)=(0.359375,1.0,0.640625) rgb(119cm)=(0.375,1.0,0.625) rgb(120cm)=(0.390625,1.0,0.609375) rgb(121cm)=(0.40625,1.0,0.59375) rgb(122cm)=(0.421875,1.0,0.578125) rgb(123cm)=(0.4375,1.0,0.5625) rgb(124cm)=(0.453125,1.0,0.546875) rgb(125cm)=(0.46875,1.0,0.53125) rgb(126cm)=(0.484375,1.0,0.515625) rgb(127cm)=(0.5,1.0,0.5) rgb(128cm)=(0.515625,1.0,0.484375) rgb(129cm)=(0.53125,1.0,0.46875) rgb(130cm)=(0.546875,1.0,0.453125) rgb(131cm)=(0.5625,1.0,0.4375) rgb(132cm)=(0.578125,1.0,0.421875) rgb(133cm)=(0.59375,1.0,0.40625) rgb(134cm)=(0.609375,1.0,0.390625) rgb(135cm)=(0.625,1.0,0.375) rgb(136cm)=(0.640625,1.0,0.359375) rgb(137cm)=(0.65625,1.0,0.34375) rgb(138cm)=(0.671875,1.0,0.328125) rgb(139cm)=(0.6875,1.0,0.3125) rgb(140cm)=(0.703125,1.0,0.296875) rgb(141cm)=(0.71875,1.0,0.28125) rgb(142cm)=(0.734375,1.0,0.265625) rgb(143cm)=(0.75,1.0,0.25) rgb(144cm)=(0.765625,1.0,0.234375) rgb(145cm)=(0.78125,1.0,0.21875) rgb(146cm)=(0.796875,1.0,0.203125) rgb(147cm)=(0.8125,1.0,0.1875) rgb(148cm)=(0.828125,1.0,0.171875) rgb(149cm)=(0.84375,1.0,0.15625) rgb(150cm)=(0.859375,1.0,0.140625) rgb(151cm)=(0.875,1.0,0.125) rgb(152cm)=(0.890625,1.0,0.109375) rgb(153cm)=(0.90625,1.0,0.09375) rgb(154cm)=(0.921875,1.0,0.078125) rgb(155cm)=(0.9375,1.0,0.0625) rgb(156cm)=(0.953125,1.0,0.046875) rgb(157cm)=(0.96875,1.0,0.03125) rgb(158cm)=(0.984375,1.0,0.015625) rgb(159cm)=(1.0,1.0,0.0) rgb(160cm)=(1.0,0.984375,0.0) rgb(161cm)=(1.0,0.96875,0.0) rgb(162cm)=(1.0,0.953125,0.0) rgb(163cm)=(1.0,0.9375,0.0) rgb(164cm)=(1.0,0.921875,0.0) rgb(165cm)=(1.0,0.90625,0.0) rgb(166cm)=(1.0,0.890625,0.0) rgb(167cm)=(1.0,0.875,0.0) rgb(168cm)=(1.0,0.859375,0.0) rgb(169cm)=(1.0,0.84375,0.0) rgb(170cm)=(1.0,0.828125,0.0) rgb(171cm)=(1.0,0.8125,0.0) rgb(172cm)=(1.0,0.796875,0.0) rgb(173cm)=(1.0,0.78125,0.0) rgb(174cm)=(1.0,0.765625,0.0) rgb(175cm)=(1.0,0.75,0.0) rgb(176cm)=(1.0,0.734375,0.0) rgb(177cm)=(1.0,0.71875,0.0) rgb(178cm)=(1.0,0.703125,0.0) rgb(179cm)=(1.0,0.6875,0.0) rgb(180cm)=(1.0,0.671875,0.0) rgb(181cm)=(1.0,0.65625,0.0) rgb(182cm)=(1.0,0.640625,0.0) rgb(183cm)=(1.0,0.625,0.0) rgb(184cm)=(1.0,0.609375,0.0) rgb(185cm)=(1.0,0.59375,0.0) rgb(186cm)=(1.0,0.578125,0.0) rgb(187cm)=(1.0,0.5625,0.0) rgb(188cm)=(1.0,0.546875,0.0) rgb(189cm)=(1.0,0.53125,0.0) rgb(190cm)=(1.0,0.515625,0.0) rgb(191cm)=(1.0,0.5,0.0) rgb(192cm)=(1.0,0.484375,0.0) rgb(193cm)=(1.0,0.46875,0.0) rgb(194cm)=(1.0,0.453125,0.0) rgb(195cm)=(1.0,0.4375,0.0) rgb(196cm)=(1.0,0.421875,0.0) rgb(197cm)=(1.0,0.40625,0.0) rgb(198cm)=(1.0,0.390625,0.0) rgb(199cm)=(1.0,0.375,0.0) rgb(200cm)=(1.0,0.359375,0.0) rgb(201cm)=(1.0,0.34375,0.0) rgb(202cm)=(1.0,0.328125,0.0) rgb(203cm)=(1.0,0.3125,0.0) rgb(204cm)=(1.0,0.296875,0.0) rgb(205cm)=(1.0,0.28125,0.0) rgb(206cm)=(1.0,0.265625,0.0) rgb(207cm)=(1.0,0.25,0.0) rgb(208cm)=(1.0,0.234375,0.0) rgb(209cm)=(1.0,0.21875,0.0) rgb(210cm)=(1.0,0.203125,0.0) rgb(211cm)=(1.0,0.1875,0.0) rgb(212cm)=(1.0,0.171875,0.0) rgb(213cm)=(1.0,0.15625,0.0) rgb(214cm)=(1.0,0.140625,0.0) rgb(215cm)=(1.0,0.125,0.0) rgb(216cm)=(1.0,0.109375,0.0) rgb(217cm)=(1.0,0.09375,0.0) rgb(218cm)=(1.0,0.078125,0.0) rgb(219cm)=(1.0,0.0625,0.0) rgb(220cm)=(1.0,0.046875,0.0) rgb(221cm)=(1.0,0.03125,0.0) rgb(222cm)=(1.0,0.015625,0.0) rgb(223cm)=(1.0,0.0,0.0) rgb(224cm)=(0.984375,0.0,0.0) rgb(225cm)=(0.96875,0.0,0.0) rgb(226cm)=(0.953125,0.0,0.0) rgb(227cm)=(0.9375,0.0,0.0) rgb(228cm)=(0.921875,0.0,0.0) rgb(229cm)=(0.90625,0.0,0.0) rgb(230cm)=(0.890625,0.0,0.0) rgb(231cm)=(0.875,0.0,0.0) rgb(232cm)=(0.859375,0.0,0.0) rgb(233cm)=(0.84375,0.0,0.0) rgb(234cm)=(0.828125,0.0,0.0) rgb(235cm)=(0.8125,0.0,0.0) rgb(236cm)=(0.796875,0.0,0.0) rgb(237cm)=(0.78125,0.0,0.0) rgb(238cm)=(0.765625,0.0,0.0) rgb(239cm)=(0.75,0.0,0.0) rgb(240cm)=(0.734375,0.0,0.0) rgb(241cm)=(0.71875,0.0,0.0) rgb(242cm)=(0.703125,0.0,0.0) rgb(243cm)=(0.6875,0.0,0.0) rgb(244cm)=(0.671875,0.0,0.0) rgb(245cm)=(0.65625,0.0,0.0) rgb(246cm)=(0.640625,0.0,0.0) rgb(247cm)=(0.625,0.0,0.0) rgb(248cm)=(0.609375,0.0,0.0) rgb(249cm)=(0.59375,0.0,0.0) rgb(250cm)=(0.578125,0.0,0.0) rgb(251cm)=(0.5625,0.0,0.0) rgb(252cm)=(0.546875,0.0,0.0) rgb(253cm)=(0.53125,0.0,0.0) rgb(254cm)=(0.515625,0.0,0.0) }, colorbar, colorbar style = {ylabel={Thousands of Nearby Cells}}]\addplot [point meta min=0.0, point meta max=10.0] graphics [xmin=-10.0, xmax=40.0, ymin=-25.0, ymax=25.0] {GridDensity2.png};
\end{axis}

\end{tikzpicture}


==> HCAS_Policy.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[height = {5.2cm},width = {8.2cm}, group style={vertical sep=0.35cm, group size=1 by 2}]
\nextgroupplot [ylabel = {Crossrange (kft)},scaled x ticks=false, xticklabels={,,} ,   enlargelimits = false, axis on top]\addplot [point meta min=-3, point meta max=3] graphics [xmin=-6.0, xmax=34.0, ymin=-5.384615384615383, ymax=25.384615384615383]  {HCAS_TablePolicy.png};
\node[aircraft top,fill=black,draw=white, minimum width=2.0cm,rotate=0.0,scale = 0.35] at (axis cs:0.0, 0.0) {};;
\node[aircraft top,fill=red,draw=black, minimum width=2.0cm,rotate=-90,scale = 0.35] at (axis cs:30.4, 20.3) {};;

\node[text=black] at (28,-2)  {\footnotesize COC};
\node[text=white] at (6,2)    {\footnotesize SL};
\node[text=white] at (6,9)    {\footnotesize SR};
\node[text=black] at (16,2.6)  {\footnotesize WL};
\node[text=black] at (20,15)  {\footnotesize WR};

\nextgroupplot [ylabel = {Crossrange (kft)}, xlabel = {Downrange (kft)}, enlargelimits = false, axis on top]\addplot [point meta min=-3, point meta max=3] graphics [xmin=-6.0, xmax=34.0, ymin=-5.384615384615383, ymax=25.384615384615383]  {HCAS_Policy.png};
\node[aircraft top,fill=black,draw=white, minimum width=2.0cm,rotate=0.0,scale = 0.35] at (axis cs:0.0, 0.0) {};;
\node[aircraft top,fill=red,draw=black, minimum width=2.0cm,rotate=-90,scale = 0.35] at (axis cs:30.4, 20.3) {};;


\node[text=black] at (28,-2)  {\footnotesize COC};
\node[text=white] at (6,2)    {\footnotesize SL};
\node[text=white] at (6,9)    {\footnotesize SR};
\node[text=black] at (16,2.6)  {\footnotesize WL};
\node[text=black] at (20,15)  {\footnotesize WR};

\end{groupplot}
\end{tikzpicture}

==> HCAS_ReachableRow.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[height=4.4cm, width=4.4cm, group style={horizontal sep=0.5cm, group size=5 by 1}]
\nextgroupplot [ylabel = {Crossrange (kft)}, title = {$\tau=\SI{80}{\second}$}, xlabel = {Downrange (kft)}, , enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=360] graphics [xmin=-5, xmax=15, ymin=-10, ymax=10] {HCAS_ReachRow_80.png};
\draw[black,fill=red] (axis cs:0, 0) circle[radius=0.5];
\nextgroupplot [ylabel = {}, title = {$\tau=\SI{20}{\second}$}, xlabel = {Downrange (kft)}, yticklabels={,,}, scaled y ticks=false, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=360] graphics [xmin=-5, xmax=15, ymin=-10, ymax=10] {HCAS_ReachRow_20.png};
\draw[black,fill=red] (axis cs:0, 0) circle[radius=0.5];
\nextgroupplot [ylabel = {}, title = {$\tau=\SI{10}{\second}$}, xlabel = {Downrange (kft)}, yticklabels={,,}, scaled y ticks=false, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=360] graphics [xmin=-5, xmax=15, ymin=-10, ymax=10] {HCAS_ReachRow_10.png};
\draw[black,fill=red] (axis cs:0, 0) circle[radius=0.5];
\nextgroupplot [ylabel = {}, title = {$\tau=\SI{0}{\second}$}, xlabel = {Downrange (kft)}, yticklabels={,,}, scaled y ticks=false, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=360] graphics [xmin=-5, xmax=15, ymin=-10, ymax=10] {HCAS_ReachRow_0.png};
\draw[black,fill=red] (axis cs:0, 0) circle[radius=0.5];
\nextgroupplot [ylabel = {}, title = {Converged}, xlabel = {Downrange (kft)}, yticklabels={,,}, scaled y ticks=false, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=360] graphics [xmin=-5, xmax=15, ymin=-10, ymax=10] {HCAS_ReachRow_-115.png};
\draw[black,fill=red] (axis cs:0, 0) circle[radius=0.5];
\end{groupplot}

\end{tikzpicture}


==> HCAS_Retrained.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[height=4.6cm, width=4.6cm, group style={horizontal sep=0.5cm, group size=2 by 1}]
\nextgroupplot [ylabel = {Crossrange (kft)}, xlabel = {Downrange (kft)}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=360] graphics [xmin=-5, xmax=15, ymin=-10, ymax=10] {HCAS_ReachablePlot.png};
\draw[black,fill=red] (axis cs:0, 0) circle[radius=0.5];

\nextgroupplot [yticklabels={,,}, scaled y ticks=false,xlabel = {Downrange (kft)}, enlargelimits = false, axis on top]
\addplot [point meta min=0, point meta max=360] graphics [xmin=-5, xmax=15, ymin=-10, ymax=10] {HCAS_ReachablePlot_delta02.png};
\draw[black,fill=red] (axis cs:0, 0) circle[radius=0.5];

\end{groupplot}

\end{tikzpicture}


==> HCAS_circle_noNMAC.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[height=4.6cm, width=4.6cm, group style={vertical sep=0.4cm, horizontal sep=0.5cm, group size=2 by 2}]

\nextgroupplot [title={Initial reachable set}, ylabel = {Crossrange (kft)}, scaled x ticks=false, xticklabels={,,} , enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=360] graphics [xmin=-5, xmax=15, ymin=-10, ymax=10] {HCAS_ReachRow_0_circle_NMAC.png};
\draw[black,fill=red] (axis cs:0, 0) circle[radius=0.5];
\nextgroupplot [title={Final reachable set}, ylabel = {}, scaled x ticks=false, xticklabels={,,}, yticklabels={,,}, scaled y ticks=false, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=360] graphics [xmin=-5, xmax=15, ymin=-10, ymax=10] {HCAS_ReachRow_-30_circle_NMAC.png};
\draw[black,fill=red] (axis cs:0, 0) circle[radius=0.5];

\nextgroupplot [ylabel = {Crossrange (kft)}, xlabel = {Downrange (kft)}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=360] graphics [xmin=-5, xmax=15, ymin=-10, ymax=10] {HCAS_ReachRow_0_circle_noNMAC.png};
\draw[black,fill=red] (axis cs:0, 0) circle[radius=0.5];
\nextgroupplot [ylabel = {}, xlabel = {Downrange (kft)},yticklabels={,,},  scaled y ticks=false, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=360] graphics [xmin=-5, xmax=15, ymin=-10, ymax=10] {HCAS_ReachRow_-24_circle_noNMAC.png};
\draw[black,fill=red] (axis cs:0, 0) circle[radius=0.5];

\end{groupplot}

\end{tikzpicture}


==> HorizontalActions.tex <==
%Experimenting
	
\def\layersep{1.6cm}
\def\layerseP{1.12cm}

\begin{tikzpicture}[scale=0.7]

%\node[aircraft top,fill=black,draw=white,minimum width=1cm,scale = 0.85] (Own) at (0,0) {} node [below,yshift=-0.5cm,font=\footnotesize] {Ownship};

\coordinate (Own) at (0.3,0);

\draw [->,green!55!black,thick] (Own) to [out=0,in=240] (1.7,1.0);
\draw [->,green!45!yellow,thick] (Own) to [out=0,in=210] (2,0.5);
\draw [->,white!50!black,thick] (Own) to [out=0,in=150] (2,-0.5);
\draw [->,blue!50!black,thick] (Own) to [out=0,in=120] (1.7,-1.0);

\node[aircraft top,fill=black,draw=white,minimum width=1cm,scale = 0.85] (Own) at (0,0) {} node [below,yshift=-0.5cm,font=\footnotesize] {Ownship};

\coordinate[label=below:\footnotesize Weak Left (WL)] (WL) at (3.5,0.8);
\coordinate[label=below:\footnotesize Weak Right (WR)] (WR) at (3.65,-0.12);
\coordinate[label=below:\footnotesize Strong Left (SL)] (SL) at (3.2,1.4);
\coordinate[label=below:\footnotesize Strong Right (SR)] (SR) at (3.35,-0.72);

\end{tikzpicture}

==> HorizontalGeometry.tex <==
%Experimenting
	
\def\layersep{1.6cm}
\def\layerseP{1.12cm}

\begin{tikzpicture}[scale=0.7]

\node[aircraft top,fill=black,draw=white,minimum width=1cm,rotate=90,scale = 0.85] (Own) at (0,0) {} node [below,yshift=-0.5cm,font=\footnotesize] {Ownship};
\coordinate[label=right:$v_\text{own}$] (S0) at (0,2.5);

%\coordinate[label=right:£Intruder£] (Int) at (5,5);
\node[aircraft top,fill=black,draw=white,minimum width=1cm,rotate=156, scale = 0.85] (Int) at (5,2.2) {};
\node at (5,2.2) [above,xshift=1.1cm,font=\footnotesize] {Intruder};
\coordinate[] (IntN) at (5,4.7);
\coordinate[label=below:$v_\text{int}$] (S1) at (2.9,3.15);

\coordinate[label=below:$\rho$] (R) at (3.3,1.1);


% arrows
\draw [thick, ->] (Own) -- (S0);
\draw [dashed,->] (Int) -- (IntN);
\draw [thick, ->] (Int) -- (S1);
            
%draw lines
\draw[dashed] (Own) -- (Int);

%angles
\pic [draw,-stealth,red,thick,dashed,angle radius=1.1cm,"$\psi$"{anchor=west,text = black, below}, angle eccentricity=1] {angle = IntN--Int--S1};
\pic [draw,-stealth,red,thick,dashed,angle radius=1.1cm,"$\theta$"{anchor=west,text = black, below}, angle eccentricity=1] {angle = S0--Own--Int};

\node[aircraft top,fill=black,draw=gray,minimum width=1cm,rotate=90,scale = 0.85]  at (0,0) {};
\node[aircraft top,fill=red,draw=black,minimum width=1cm,rotate=156, scale = 0.85] at (5,2.2) {};

\end{tikzpicture}

==> VertCAS_Density.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {5.5cm}, width={7.2cm}, xlabel = {$\dot{h}_\text{own}\ (\si{\kilo\feet\per\minute})$}, ylabel = {$h\ (\si{\kilo\feet})$}, enlargelimits = false, axis on top, colormap={mycolormap}{ rgb(0cm)=(0.0,0.0,0.515625) rgb(1cm)=(0.0,0.0,0.53125) rgb(2cm)=(0.0,0.0,0.546875) rgb(3cm)=(0.0,0.0,0.5625) rgb(4cm)=(0.0,0.0,0.578125) rgb(5cm)=(0.0,0.0,0.59375) rgb(6cm)=(0.0,0.0,0.609375) rgb(7cm)=(0.0,0.0,0.625) rgb(8cm)=(0.0,0.0,0.640625) rgb(9cm)=(0.0,0.0,0.65625) rgb(10cm)=(0.0,0.0,0.671875) rgb(11cm)=(0.0,0.0,0.6875) rgb(12cm)=(0.0,0.0,0.703125) rgb(13cm)=(0.0,0.0,0.71875) rgb(14cm)=(0.0,0.0,0.734375) rgb(15cm)=(0.0,0.0,0.75) rgb(16cm)=(0.0,0.0,0.765625) rgb(17cm)=(0.0,0.0,0.78125) rgb(18cm)=(0.0,0.0,0.796875) rgb(19cm)=(0.0,0.0,0.8125) rgb(20cm)=(0.0,0.0,0.828125) rgb(21cm)=(0.0,0.0,0.84375) rgb(22cm)=(0.0,0.0,0.859375) rgb(23cm)=(0.0,0.0,0.875) rgb(24cm)=(0.0,0.0,0.890625) rgb(25cm)=(0.0,0.0,0.90625) rgb(26cm)=(0.0,0.0,0.921875) rgb(27cm)=(0.0,0.0,0.9375) rgb(28cm)=(0.0,0.0,0.953125) rgb(29cm)=(0.0,0.0,0.96875) rgb(30cm)=(0.0,0.0,0.984375) rgb(31cm)=(0.0,0.0,1.0) rgb(32cm)=(0.0,0.015625,1.0) rgb(33cm)=(0.0,0.03125,1.0) rgb(34cm)=(0.0,0.046875,1.0) rgb(35cm)=(0.0,0.0625,1.0) rgb(36cm)=(0.0,0.078125,1.0) rgb(37cm)=(0.0,0.09375,1.0) rgb(38cm)=(0.0,0.109375,1.0) rgb(39cm)=(0.0,0.125,1.0) rgb(40cm)=(0.0,0.140625,1.0) rgb(41cm)=(0.0,0.15625,1.0) rgb(42cm)=(0.0,0.171875,1.0) rgb(43cm)=(0.0,0.1875,1.0) rgb(44cm)=(0.0,0.203125,1.0) rgb(45cm)=(0.0,0.21875,1.0) rgb(46cm)=(0.0,0.234375,1.0) rgb(47cm)=(0.0,0.25,1.0) rgb(48cm)=(0.0,0.265625,1.0) rgb(49cm)=(0.0,0.28125,1.0) rgb(50cm)=(0.0,0.296875,1.0) rgb(51cm)=(0.0,0.3125,1.0) rgb(52cm)=(0.0,0.328125,1.0) rgb(53cm)=(0.0,0.34375,1.0) rgb(54cm)=(0.0,0.359375,1.0) rgb(55cm)=(0.0,0.375,1.0) rgb(56cm)=(0.0,0.390625,1.0) rgb(57cm)=(0.0,0.40625,1.0) rgb(58cm)=(0.0,0.421875,1.0) rgb(59cm)=(0.0,0.4375,1.0) rgb(60cm)=(0.0,0.453125,1.0) rgb(61cm)=(0.0,0.46875,1.0) rgb(62cm)=(0.0,0.484375,1.0) rgb(63cm)=(0.0,0.5,1.0) rgb(64cm)=(0.0,0.515625,1.0) rgb(65cm)=(0.0,0.53125,1.0) rgb(66cm)=(0.0,0.546875,1.0) rgb(67cm)=(0.0,0.5625,1.0) rgb(68cm)=(0.0,0.578125,1.0) rgb(69cm)=(0.0,0.59375,1.0) rgb(70cm)=(0.0,0.609375,1.0) rgb(71cm)=(0.0,0.625,1.0) rgb(72cm)=(0.0,0.640625,1.0) rgb(73cm)=(0.0,0.65625,1.0) rgb(74cm)=(0.0,0.671875,1.0) rgb(75cm)=(0.0,0.6875,1.0) rgb(76cm)=(0.0,0.703125,1.0) rgb(77cm)=(0.0,0.71875,1.0) rgb(78cm)=(0.0,0.734375,1.0) rgb(79cm)=(0.0,0.75,1.0) rgb(80cm)=(0.0,0.765625,1.0) rgb(81cm)=(0.0,0.78125,1.0) rgb(82cm)=(0.0,0.796875,1.0) rgb(83cm)=(0.0,0.8125,1.0) rgb(84cm)=(0.0,0.828125,1.0) rgb(85cm)=(0.0,0.84375,1.0) rgb(86cm)=(0.0,0.859375,1.0) rgb(87cm)=(0.0,0.875,1.0) rgb(88cm)=(0.0,0.890625,1.0) rgb(89cm)=(0.0,0.90625,1.0) rgb(90cm)=(0.0,0.921875,1.0) rgb(91cm)=(0.0,0.9375,1.0) rgb(92cm)=(0.0,0.953125,1.0) rgb(93cm)=(0.0,0.96875,1.0) rgb(94cm)=(0.0,0.984375,1.0) rgb(95cm)=(0.0,1.0,1.0) rgb(96cm)=(0.015625,1.0,0.984375) rgb(97cm)=(0.03125,1.0,0.96875) rgb(98cm)=(0.046875,1.0,0.953125) rgb(99cm)=(0.0625,1.0,0.9375) rgb(100cm)=(0.078125,1.0,0.921875) rgb(101cm)=(0.09375,1.0,0.90625) rgb(102cm)=(0.109375,1.0,0.890625) rgb(103cm)=(0.125,1.0,0.875) rgb(104cm)=(0.140625,1.0,0.859375) rgb(105cm)=(0.15625,1.0,0.84375) rgb(106cm)=(0.171875,1.0,0.828125) rgb(107cm)=(0.1875,1.0,0.8125) rgb(108cm)=(0.203125,1.0,0.796875) rgb(109cm)=(0.21875,1.0,0.78125) rgb(110cm)=(0.234375,1.0,0.765625) rgb(111cm)=(0.25,1.0,0.75) rgb(112cm)=(0.265625,1.0,0.734375) rgb(113cm)=(0.28125,1.0,0.71875) rgb(114cm)=(0.296875,1.0,0.703125) rgb(115cm)=(0.3125,1.0,0.6875) rgb(116cm)=(0.328125,1.0,0.671875) rgb(117cm)=(0.34375,1.0,0.65625) rgb(118cm)=(0.359375,1.0,0.640625) rgb(119cm)=(0.375,1.0,0.625) rgb(120cm)=(0.390625,1.0,0.609375) rgb(121cm)=(0.40625,1.0,0.59375) rgb(122cm)=(0.421875,1.0,0.578125) rgb(123cm)=(0.4375,1.0,0.5625) rgb(124cm)=(0.453125,1.0,0.546875) rgb(125cm)=(0.46875,1.0,0.53125) rgb(126cm)=(0.484375,1.0,0.515625) rgb(127cm)=(0.5,1.0,0.5) rgb(128cm)=(0.515625,1.0,0.484375) rgb(129cm)=(0.53125,1.0,0.46875) rgb(130cm)=(0.546875,1.0,0.453125) rgb(131cm)=(0.5625,1.0,0.4375) rgb(132cm)=(0.578125,1.0,0.421875) rgb(133cm)=(0.59375,1.0,0.40625) rgb(134cm)=(0.609375,1.0,0.390625) rgb(135cm)=(0.625,1.0,0.375) rgb(136cm)=(0.640625,1.0,0.359375) rgb(137cm)=(0.65625,1.0,0.34375) rgb(138cm)=(0.671875,1.0,0.328125) rgb(139cm)=(0.6875,1.0,0.3125) rgb(140cm)=(0.703125,1.0,0.296875) rgb(141cm)=(0.71875,1.0,0.28125) rgb(142cm)=(0.734375,1.0,0.265625) rgb(143cm)=(0.75,1.0,0.25) rgb(144cm)=(0.765625,1.0,0.234375) rgb(145cm)=(0.78125,1.0,0.21875) rgb(146cm)=(0.796875,1.0,0.203125) rgb(147cm)=(0.8125,1.0,0.1875) rgb(148cm)=(0.828125,1.0,0.171875) rgb(149cm)=(0.84375,1.0,0.15625) rgb(150cm)=(0.859375,1.0,0.140625) rgb(151cm)=(0.875,1.0,0.125) rgb(152cm)=(0.890625,1.0,0.109375) rgb(153cm)=(0.90625,1.0,0.09375) rgb(154cm)=(0.921875,1.0,0.078125) rgb(155cm)=(0.9375,1.0,0.0625) rgb(156cm)=(0.953125,1.0,0.046875) rgb(157cm)=(0.96875,1.0,0.03125) rgb(158cm)=(0.984375,1.0,0.015625) rgb(159cm)=(1.0,1.0,0.0) rgb(160cm)=(1.0,0.984375,0.0) rgb(161cm)=(1.0,0.96875,0.0) rgb(162cm)=(1.0,0.953125,0.0) rgb(163cm)=(1.0,0.9375,0.0) rgb(164cm)=(1.0,0.921875,0.0) rgb(165cm)=(1.0,0.90625,0.0) rgb(166cm)=(1.0,0.890625,0.0) rgb(167cm)=(1.0,0.875,0.0) rgb(168cm)=(1.0,0.859375,0.0) rgb(169cm)=(1.0,0.84375,0.0) rgb(170cm)=(1.0,0.828125,0.0) rgb(171cm)=(1.0,0.8125,0.0) rgb(172cm)=(1.0,0.796875,0.0) rgb(173cm)=(1.0,0.78125,0.0) rgb(174cm)=(1.0,0.765625,0.0) rgb(175cm)=(1.0,0.75,0.0) rgb(176cm)=(1.0,0.734375,0.0) rgb(177cm)=(1.0,0.71875,0.0) rgb(178cm)=(1.0,0.703125,0.0) rgb(179cm)=(1.0,0.6875,0.0) rgb(180cm)=(1.0,0.671875,0.0) rgb(181cm)=(1.0,0.65625,0.0) rgb(182cm)=(1.0,0.640625,0.0) rgb(183cm)=(1.0,0.625,0.0) rgb(184cm)=(1.0,0.609375,0.0) rgb(185cm)=(1.0,0.59375,0.0) rgb(186cm)=(1.0,0.578125,0.0) rgb(187cm)=(1.0,0.5625,0.0) rgb(188cm)=(1.0,0.546875,0.0) rgb(189cm)=(1.0,0.53125,0.0) rgb(190cm)=(1.0,0.515625,0.0) rgb(191cm)=(1.0,0.5,0.0) rgb(192cm)=(1.0,0.484375,0.0) rgb(193cm)=(1.0,0.46875,0.0) rgb(194cm)=(1.0,0.453125,0.0) rgb(195cm)=(1.0,0.4375,0.0) rgb(196cm)=(1.0,0.421875,0.0) rgb(197cm)=(1.0,0.40625,0.0) rgb(198cm)=(1.0,0.390625,0.0) rgb(199cm)=(1.0,0.375,0.0) rgb(200cm)=(1.0,0.359375,0.0) rgb(201cm)=(1.0,0.34375,0.0) rgb(202cm)=(1.0,0.328125,0.0) rgb(203cm)=(1.0,0.3125,0.0) rgb(204cm)=(1.0,0.296875,0.0) rgb(205cm)=(1.0,0.28125,0.0) rgb(206cm)=(1.0,0.265625,0.0) rgb(207cm)=(1.0,0.25,0.0) rgb(208cm)=(1.0,0.234375,0.0) rgb(209cm)=(1.0,0.21875,0.0) rgb(210cm)=(1.0,0.203125,0.0) rgb(211cm)=(1.0,0.1875,0.0) rgb(212cm)=(1.0,0.171875,0.0) rgb(213cm)=(1.0,0.15625,0.0) rgb(214cm)=(1.0,0.140625,0.0) rgb(215cm)=(1.0,0.125,0.0) rgb(216cm)=(1.0,0.109375,0.0) rgb(217cm)=(1.0,0.09375,0.0) rgb(218cm)=(1.0,0.078125,0.0) rgb(219cm)=(1.0,0.0625,0.0) rgb(220cm)=(1.0,0.046875,0.0) rgb(221cm)=(1.0,0.03125,0.0) rgb(222cm)=(1.0,0.015625,0.0) rgb(223cm)=(1.0,0.0,0.0) rgb(224cm)=(0.984375,0.0,0.0) rgb(225cm)=(0.96875,0.0,0.0) rgb(226cm)=(0.953125,0.0,0.0) rgb(227cm)=(0.9375,0.0,0.0) rgb(228cm)=(0.921875,0.0,0.0) rgb(229cm)=(0.90625,0.0,0.0) rgb(230cm)=(0.890625,0.0,0.0) rgb(231cm)=(0.875,0.0,0.0) rgb(232cm)=(0.859375,0.0,0.0) rgb(233cm)=(0.84375,0.0,0.0) rgb(234cm)=(0.828125,0.0,0.0) rgb(235cm)=(0.8125,0.0,0.0) rgb(236cm)=(0.796875,0.0,0.0) rgb(237cm)=(0.78125,0.0,0.0) rgb(238cm)=(0.765625,0.0,0.0) rgb(239cm)=(0.75,0.0,0.0) rgb(240cm)=(0.734375,0.0,0.0) rgb(241cm)=(0.71875,0.0,0.0) rgb(242cm)=(0.703125,0.0,0.0) rgb(243cm)=(0.6875,0.0,0.0) rgb(244cm)=(0.671875,0.0,0.0) rgb(245cm)=(0.65625,0.0,0.0) rgb(246cm)=(0.640625,0.0,0.0) rgb(247cm)=(0.625,0.0,0.0) rgb(248cm)=(0.609375,0.0,0.0) rgb(249cm)=(0.59375,0.0,0.0) rgb(250cm)=(0.578125,0.0,0.0) rgb(251cm)=(0.5625,0.0,0.0) rgb(252cm)=(0.546875,0.0,0.0) rgb(253cm)=(0.53125,0.0,0.0) rgb(254cm)=(0.515625,0.0,0.0) }, colorbar, colorbar style = {ylabel={Number of Nearby Cells}}]\addplot [point meta min=0.0, point meta max=800.0] graphics [xmin=-2.5, xmax=2.5, ymin=-3.0, ymax=3.0] {GridDensity.png};
\end{axis}

\end{tikzpicture}

==> VertCAS_Policy.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[height={4.4cm}, width={5.1cm},group style={horizontal sep=0.35cm, group size=2 by 1}]
\nextgroupplot [xlabel = {$\tau\ (\si{\second})$},ylabel = {$h\ (\si{\kilo\feet})$}, xmin = {0.0}, xmax = {40.0}, ymax = {1.0}, ymin = {-1.0}, enlargelimits = false, axis on top]\addplot [point meta min=1, point meta max=9] graphics [xmin=0.0, xmax=40.0, ymin=-1.0, ymax=1.0] {VertCAS_TablePolicy_COC.png};

\node[text=black] at (33,0)  {\footnotesize COC};
\node[text=white] at (13,-.400)  {\footnotesize CL1500};
\node[text=white] at (13,.400)  {\footnotesize DES1500};
\node[text=black] at (4,.850)  {\footnotesize DNC};
\node[text=black] at (4,-.85)  {\footnotesize DND};

\draw[thick] (4,0.75) -- (3,0.52);
\draw[thick] (4,-0.75) -- (3,-0.52);

%\node[aircraft side,fill=black,draw=white,minimum width=1cm,rotate=0,scale = 0.8] at (axis cs:3.0, 0.0) {};
%\node[aircraft side,fill=red,draw=black,minimum width=1cm,rotate=0,scale = 0.8,xscale=-1] at (axis cs:35.0, 0.850) {};

\nextgroupplot [scaled y ticks=false, yticklabels={,,}, xmin = {0.0}, xmax = {40.0}, ymax = {1.0}, xlabel = {$\tau\ (\si{\second})$}, ymin = {-1.0}, enlargelimits = false, axis on top]\addplot [point meta min=1, point meta max=9] graphics [xmin=0.0, xmax=40.0, ymin=-1.0, ymax=1.0] {VertCAS_Policy_COC.png};

%\node[aircraft side,fill=black,draw=white,minimum width=1cm,rotate=0,scale = 0.8] at (axis cs:3.0, 0.0) {};
%\node[aircraft side,fill=red,draw=black,minimum width=1cm,rotate=0,scale = 0.8,xscale=-1] at (axis cs:35.0, 0.850) {};

\end{groupplot}

\end{tikzpicture}

==> VertCAS_ReachDemo.tex <==
\begin{tikzpicture}[]
\begin{axis}[height={5.0cm},width={8.2cm},legend pos = {south west}, ylabel = {$h\ (\si{\feet})$}, xlabel = {$\dot{h}_\text{own}\ (\si{\feet\per\minute})$}]\addplot+ [mark = {*}, black, very thick, solid,mark options={fill=black}]coordinates {
(240.00059999999996, -394.99999)
(240.00059999999996, -390.00001)
(359.99940000000004, -390.00001)
(359.99940000000004, -394.99999)
(240.00059999999996, -394.99999)
};
\addlegendentry{$c$}
\addplot+ [red, solid,mark options={fill=red},very thick]coordinates {
(792.0006, -404.59999000000005)
(792.0006, -398.60002)
(1271.9994, -402.60001)
(1271.9994, -408.5999800000001)
(792.0006, -404.59999000000005)
};
\addlegendentry{$R_{c,a}$}
\addplot+ [mark = {diamond*}, mark size = {3}, cyan,ultra thick,solid,mark options={fill=cyan}]coordinates {
(840.0, -410.0)
(840.0, -405.0)
(960.0, -405.0)
(960.0, -410.0)
(840.0, -410.0)
};
\addlegendentry{$\mathcal{R}_{c,a}$}
\addplot+ [mark size=0.5,only marks,mark=*,black,mark options={fill=black}]coordinates {
(296.626465434786, -393.656890559112)
(339.7582936063015, -390.32993531454184)
(338.0733500977189, -392.7980195338487)
(310.73216166445013, -394.2901905682571)
(330.4152222168158, -391.8948400988024)
(313.3041215094654, -392.77085880360545)
(328.41614867933566, -393.7295973214936)
(283.74799542316555, -391.540094633066)
(351.67740674690924, -394.27928513439826)
(341.4560342762787, -394.7585221629992)
(247.90692128487697, -390.41011653622076)
(286.38300790852736, -390.31441694121)
(262.24849161277064, -393.8659294691443)
(359.6340623655037, -392.43595639956243)
(331.8284810022632, -392.9634467103932)
(257.5060357048022, -394.7378641503045)
(244.50202417413743, -391.3145021073812)
(330.1180734966007, -390.77695123443044)
(271.4542758734311, -393.2659191622803)
(283.76679068295755, -394.00719577143997)
(326.59850261739064, -393.9601287658833)
(277.75506578699043, -391.35303981397186)
(281.0969956513335, -390.8971248711287)
(339.52229895821273, -391.4395659389614)
(312.5441752678124, -391.46115560763667)
(343.60540833426217, -394.0829921767509)
(274.0341473995275, -393.55702862386346)
(293.0425358866692, -390.9654090116046)
(309.5310933803062, -390.0991880609778)
(334.9008873167402, -393.30140232507324)
(245.55086792679566, -391.783991916222)
(331.0134901762757, -393.93936627345244)
(268.90561554075117, -391.89414386438403)
(261.5323800876623, -392.1289771071255)
(257.0629303645316, -392.66336533883725)
(300.32537570179363, -392.77588190647595)
(280.2578953846836, -390.6866209379323)
(342.19046231516637, -394.35681732934233)
(264.418050257245, -391.71514365606987)
(254.70151662017943, -391.5186591995852)
(249.47206825751988, -394.8997806970304)
(250.6503428517815, -392.39971415551946)
(314.5043893893349, -393.02389202405635)
(329.1905325690887, -393.49691599468764)
(293.8266448108973, -394.2415953150253)
(355.10054602383036, -393.2918055903248)
(337.5117774079882, -391.5633535042303)
(353.59312655286635, -394.4455882793413)
(316.73671737022903, -392.0499104074406)
(304.2409422578406, -393.4661702783262)
(266.76552934739595, -391.11364893595004)
(240.7977402697814, -391.1111848660289)
(303.6368703326557, -393.4208616269135)
(349.3583386587233, -391.92516451260315)
(356.27329115424686, -390.86138163693124)
(279.5597759634784, -393.07405307644177)
(301.422505768453, -391.69469370709743)
(338.357282508745, -392.38773469581395)
(303.1345262495947, -391.88704267097313)
(352.7537032523563, -390.17169704764467)
(244.77404037771998, -391.57906417917775)
(339.69394335697484, -394.50167062551446)
(250.16314344071685, -391.6559216218271)
(320.840846260772, -393.2987447380059)
(288.0319552253586, -390.9507317377537)
(309.9137093782879, -391.65998578509056)
(277.9263873361138, -391.63889991977805)
(318.28130892594413, -393.1590466595609)
(285.820427936511, -392.1706590698034)
(300.73511715010005, -392.0439499572959)
(266.6511314585518, -391.9094193889992)
(309.91441539840366, -391.20676182345267)
(275.8832911316863, -392.7770906482318)
(248.46275008635106, -390.1906366530657)
(284.258351796911, -390.50421945717704)
(307.26887779281907, -390.8156212277809)
(259.40058916280714, -394.55452087560917)
(320.48924378732534, -390.48663055814256)
(343.24954803839444, -391.2077736948864)
(288.25641984559184, -390.6548555819197)
(272.40220398317877, -390.298533299222)
(268.3258544464008, -392.2254752822423)
(251.9525519023624, -394.3132818656112)
(315.08106494116214, -393.81075344356077)
(320.9324086760149, -393.95274865513534)
(324.3920190114464, -391.3404101071255)
(250.63301888178887, -390.32230806961536)
(244.56166501710823, -392.11922412472506)
(241.02066065215647, -390.60408564446533)
(334.4233794243658, -392.8274847681383)
(275.40359965155733, -394.63255385827097)
(292.5678556057157, -394.26722865128215)
(262.4887813982859, -391.0290371259943)
(317.50694432456146, -392.3656039508834)
(336.24441606804777, -393.7405880770123)
(307.91470881799285, -393.53950014963544)
(277.22031765024354, -393.4420872076211)
(320.63674243736466, -390.81550290900367)
(252.86954816508268, -390.5473930312545)
(252.72031928842682, -394.8140231628514)
(311.3061207127129, -391.140208944923)
(338.2602680333106, -390.8554083393686)
(357.63119066829745, -394.636338449689)
(247.19968959370402, -390.26787165806587)
(302.1607231637807, -391.72031265113117)
(240.56349186807861, -393.02277429240405)
(249.34191510963223, -390.1611565765479)
(298.71836254153914, -393.7692071295901)
(246.5660622318706, -391.4019658950986)
(330.4349619975622, -394.73830448862515)
(253.55471832573923, -392.25987290120565)
(347.95893715580144, -390.3529085324676)
(247.9740024797565, -393.712736680324)
(275.37589453423334, -392.71689632322614)
(284.4973017603002, -394.48090866820127)
(281.36103057537906, -393.67119043478533)
(351.5035305740609, -394.28780492582354)
(267.0308527118635, -390.4630872423591)
(311.0126020554083, -393.47612468812633)
(336.2540489383698, -393.913986206489)
(309.9390683079665, -391.8679108302419)
(263.4839164545549, -393.2625866545155)
(344.0777736072015, -390.479125450491)
(357.012654780362, -391.49555162416283)
(290.0962916149453, -391.7492097805583)
(281.2224435616054, -392.2007460236251)
(307.27905577327823, -391.3169442237205)
(266.652501449, -390.99061884823647)
(259.31037767241617, -390.74403488371223)
(356.3325156820222, -391.923560874001)
(311.8157425438237, -394.92026677295706)
(314.59473978752146, -390.76961450480894)
(253.51328591835414, -394.5325011574255)
(314.85490829499463, -394.53178261827344)
(336.6081349813151, -390.38027437329436)
(342.79885456527677, -391.85433711195753)
(323.9094316687022, -391.3256990389204)
(253.30631820015097, -394.1083889255234)
(321.5490694306295, -392.17550956334196)
(318.86925281358634, -391.79211075562336)
(308.97082191145626, -393.7135920822202)
(272.9184171595916, -391.49099413686235)
(247.96696768091195, -390.4176403983853)
(330.37887790031874, -392.45898462054026)
(325.8392708198762, -393.9658246920074)
(356.62812614747423, -391.6181609709949)
(344.77072167791704, -392.0011120949105)
(292.80050081667343, -392.3642780227125)
(320.6184232255955, -392.15563912466604)
(280.9625208326351, -393.67092984810324)
(319.7187588405355, -394.2028764697673)
(305.85188196914095, -394.9972720922383)
(346.0277376345917, -393.8611736643442)
(351.0862358473273, -390.41443547052097)
(311.0688895683689, -391.0372279830642)
(309.2257005911304, -394.0980590775698)
(261.80733431994014, -394.4011364832936)
(321.55503478185204, -394.48786947278666)
(327.08700277526736, -392.6899358061181)
(264.99920459614805, -394.376625560251)
(332.7852002895975, -390.58568809030123)
(258.51421655236334, -394.11343513552197)
(313.43523004909594, -394.6883816423773)
(254.5663512333037, -390.4935669327064)
(313.6244578927963, -390.5037431720126)
(282.21339738141694, -393.91229537137866)
(258.4067095827679, -393.8059822488096)
(250.39707011404857, -394.70799805948974)
(255.353945282393, -391.1731710923626)
(353.49273433745185, -393.2014378184443)
(244.5197291718698, -391.8143262831472)
(245.32410844801007, -394.2364391340907)
(346.06106938938797, -394.29110536446825)
(247.8258515253284, -392.1697671674607)
(326.9710189514532, -394.3853138332492)
(284.98475091141404, -390.1541754646216)
(271.6363173490121, -394.80787430001857)
(343.5264893247314, -392.5755646065833)
(292.7765192841824, -393.8012284875613)
(323.77992061022576, -391.41864856980317)
(334.9334724199169, -393.81798439667796)
(265.7173706419053, -393.29586383514805)
(338.8622646922784, -393.30313923575693)
(332.3245502253763, -390.78350278353)
(351.97780327714435, -390.60538797428933)
(251.63272425364835, -393.37480800365427)
(359.5730345253478, -393.7491515446324)
(338.25084319674903, -394.6676081839095)
(329.4571728759016, -393.116620131631)
(250.81899145529502, -393.1907924293993)
(246.1621376706794, -391.8144747370921)
(266.64188949860215, -392.55978636883475)
(299.53852146185847, -390.13983965816203)
(327.81386307342024, -392.767948625868)
(270.05101740958605, -391.76499433069955)
(263.5182893709366, -394.49775778925436)
(312.7689624551305, -390.41759262011954)
(261.8243027694021, -394.32456456485824)
(267.69200376153293, -391.09336195987504)
(249.40198541198913, -391.412608520402)
(324.62602780609205, -390.26640924088997)
(356.26120800691365, -394.4882548366925)
(250.27696398242068, -393.70119514144295)
(266.09575424818365, -393.3055012617818)
(341.65613851045396, -392.6810974994337)
(305.3057087578942, -394.6481476496206)
(286.55340250582617, -390.22562885968705)
(323.6444331935455, -394.9675084173492)
(262.19162791500395, -393.5633885266207)
(303.27435829599347, -392.72509248607867)
(278.5643906699846, -392.21594482271416)
(267.2112842081047, -392.2899003424355)
(251.82432247644226, -393.36636827446983)
(249.86014496382452, -391.42751284127746)
(328.6094143547398, -392.376398837922)
(295.6048400308938, -392.3190172440012)
(287.8576078079219, -392.0907994246495)
(349.75714013502784, -391.4471881230075)
(340.6101499471086, -394.84642739832805)
(306.30729475914524, -393.94313722323454)
(346.2429492452585, -393.8046877259899)
(260.704891863384, -393.3948258713912)
(298.4666347928063, -392.73759587787987)
(335.07204314977685, -390.4308371853245)
(295.65271023287727, -394.5765260728301)
(284.19258184523835, -394.7676673436224)
(295.5370798142679, -394.03173633621236)
(347.08277498584886, -390.38927676619016)
(246.38715927817782, -394.26509600374965)
(329.7298684682089, -394.9567242232208)
(358.11595555247874, -391.20947200342994)
(291.27016270064064, -394.18681782574527)
(252.87895122965938, -393.46130576303307)
(252.40693106333322, -393.3396139643735)
(241.46038562105878, -390.80874841469637)
(320.4339181962137, -392.51008271698373)
(307.69757763426605, -394.71325674727285)
(305.389381591562, -390.3416492667762)
(251.1645300151643, -392.7444513584132)
(288.3981411817992, -392.4975607381275)
(247.11439197138515, -392.8639389450152)
(301.8485122325701, -394.84341038234606)
(351.29246630375974, -390.14390266184125)
(323.4940782983182, -392.43722805991666)
(288.0426618589197, -394.93789057200837)
(319.3118859835689, -391.9384035339635)
(296.1580526014943, -393.5499884836492)
(241.61888997117612, -390.51394286994196)
(331.27388219829544, -392.71108055623415)
(352.0623103348196, -390.7968398336414)
(355.03191692898554, -394.03219451129587)
(346.8474733436861, -393.31387189867274)
(251.47197557852311, -392.56008524365757)
(243.65977035452968, -394.48840211847113)
(327.69732179029324, -393.9195284110847)
(263.85487056257045, -391.08364260768127)
(359.3242571348252, -394.7591018596105)
(306.25470695897025, -393.9340799447109)
(255.168462786697, -392.6820919832527)
(335.6812180239945, -391.1745505877808)
(280.429309999595, -390.246590054778)
(307.9560951100556, -394.37313776482716)
(277.9082882691819, -391.69097887721216)
(332.83910094881196, -391.4332766970735)
(251.92285597030352, -390.0044021017392)
(257.6661458962737, -394.593302329631)
(251.00342358924794, -390.79902613924713)
(313.0610700722313, -391.83341464841567)
(345.7965769759838, -392.2880990207153)
(331.2201933288302, -390.463342998529)
(355.4909316633794, -394.37521163355683)
(317.9632225019258, -394.162281896505)
(354.5007368465512, -391.10324350952)
(280.93709877055375, -391.7857713609109)
(325.27425945406486, -391.32461898544716)
(255.30942506046568, -391.2589934300743)
(341.81931595838796, -392.5424866576589)
(347.48088057161334, -394.7172015560632)
(318.9941999462011, -394.0444634731224)
(267.00935975036845, -394.6144153462321)
(339.66939832928387, -392.4095602494341)
(262.8152881990899, -393.2938752498169)
(297.79574783456394, -391.3675963613069)
(255.1913723908914, -392.80393912206296)
(263.5058362395049, -390.7559444516575)
(347.4498652661903, -390.53427013298756)
(240.72525109546098, -393.82570459038675)
(316.9770080083327, -394.924723309431)
(337.88359169995425, -394.21699571285063)
(327.5641744226131, -392.845394955424)
(259.22168657442325, -390.9351021441792)
(245.17890687279439, -392.5178019461225)
(341.5652653865451, -391.06427744447916)
(359.2040051202449, -392.98211947202395)
(357.08778948030846, -392.1866225711928)
(287.3101787611341, -392.33404939649137)
(252.12512959005986, -390.3693596035056)
(252.75629940985016, -391.20698278166947)
(290.9187576047867, -393.7802330920581)
(310.13829752218055, -393.7272125079625)
(248.66268178457167, -390.85622131471797)
(240.27593089081702, -393.1714496160478)
(324.9852103651357, -392.185920006487)
(282.60799140437666, -394.5295469800198)
(341.25035174301445, -394.23555681962006)
(257.9537391755831, -390.8133879329567)
(250.59629919733035, -391.4590091847104)
(297.23068413913296, -392.87615484346094)
(261.2507130097935, -391.2557696333382)
(245.27412888794237, -394.79364338610765)
(280.31621587078934, -391.2780023232287)
(356.6301890559075, -391.22145238276545)
(282.800309870911, -390.6646511165949)
(295.2194154215612, -391.06093304211373)
(325.065803679701, -394.528414442346)
(316.97431608844795, -390.0109468267101)
(260.6242361284242, -393.28084524958007)
(258.27771573461257, -390.10050316445984)
(300.68647356187245, -393.5252045138598)
(266.103032169495, -391.70760986306243)
(339.88027534500367, -394.6487489028991)
(323.0241222610618, -392.73143595423534)
(287.3162699008144, -390.3994269612416)
(301.454611458788, -393.7338377136235)
(325.9658699309793, -393.4974464104359)
(343.42208550398044, -392.94860790091127)
(356.8411816524963, -393.30806026293936)
(338.33979627050655, -392.12898585588687)
(313.49116874262177, -394.9845552079696)
(249.00312770835373, -391.6925554572064)
(327.3025920435168, -391.60471954133106)
(290.57744995738244, -393.8897156404392)
(325.3563614317487, -390.5036248586195)
(257.27869248260083, -393.27891158248445)
(278.0531129181969, -394.31839670888974)
(343.19803312905975, -393.3424953742333)
(288.9342812763166, -391.1834316252379)
(353.1379475523235, -391.01531615939155)
(247.15065431440448, -391.9987581262601)
(260.0201092854114, -394.7311353815523)
(328.4682468695285, -393.7802532331932)
(267.60350600457247, -392.9258389262029)
(309.2001320444876, -393.8784888528729)
(352.4903055757278, -392.6870687285118)
(350.0408193599169, -393.5652062190299)
(270.2742008024344, -391.5024635609071)
(285.07744968442125, -394.37140331897325)
(286.9276890437011, -390.5043330203556)
(295.3251396751235, -394.79199146275613)
(273.04594273153833, -393.6725024294303)
(250.39696635405517, -394.77457969179204)
(310.82910880302717, -391.02603370885225)
(347.10448832005557, -393.9034636392817)
(258.63305616427044, -390.988609431142)
(337.2602299384234, -394.23221874767984)
(331.98682607123055, -392.84605843110774)
(296.4721361431092, -391.7036947355802)
(295.201865737439, -394.4077804489174)
(308.78048512454, -392.5466917509696)
(263.4805361512639, -392.8672763179887)
(272.2418644676395, -391.1711850000439)
(286.5127590409599, -390.0314132337408)
(313.44647229569665, -391.175738628591)
(299.0681987933326, -390.2561134807196)
(241.81278294355835, -392.71668190501583)
(280.21662599657384, -391.9223211834313)
(253.93094114510927, -392.990671054888)
(341.54965922877454, -392.4860759326582)
(323.3150363911506, -390.18813707062174)
(295.72261243859475, -391.52960644257126)
(325.66268052957196, -393.152314331003)
(288.5403950869971, -392.31685013090606)
(308.1423808170743, -390.528190216137)
(318.07339029774056, -391.6091694288402)
(341.0597509194373, -393.5969724154216)
(265.76962947515693, -391.51132760069663)
(313.80831121450905, -392.0892313810282)
(351.78998567028054, -390.8824307380009)
(346.75710421469574, -394.0676530113952)
(271.5618530007844, -391.7905730698307)
(288.53149888211067, -394.0486548740123)
(290.7644241414059, -391.7076513747693)
(267.0815485890078, -394.6893242799797)
(348.70146802233967, -390.23857976466235)
(280.45189998662084, -393.58112746757286)
(338.7420002151987, -391.84046532355876)
(279.5016574066269, -393.9128338688117)
(349.02875386695166, -394.07492959452503)
(262.0875080254101, -392.3291705129215)
(262.3484926722571, -391.63540443259535)
(308.0945971799032, -390.64218425576814)
(333.92190895226724, -391.0849907929085)
(275.3119472040564, -393.6449111873872)
(304.9074112419609, -392.17107365114475)
(241.01863543391883, -393.0219359041816)
(265.5689146864594, -390.258371746664)
(358.926331385742, -390.077574189335)
(345.7130421981677, -392.33077626461363)
(266.01404079579686, -394.42651925592247)
(252.2722435596431, -393.28209773245203)
(247.8574932109205, -390.56891362234006)
(301.0066493138278, -391.4677497326464)
(359.176474329664, -392.90535668318614)
(266.2006452431488, -390.20885422972657)
(271.0742919397175, -390.560608317168)
(352.3015771521878, -391.8267529964563)
(240.32041898652565, -394.1995630584823)
(252.5015788193619, -394.053244599231)
(251.79155746313415, -391.0142226811176)
(283.0076995220823, -391.35333514590513)
(247.05809311140865, -393.1640097242358)
(332.3143452919881, -394.8379741516381)
(344.54052274907696, -390.5870205482483)
(248.037004227981, -390.9031144118919)
(292.19706816705644, -391.0130247925217)
(333.7248099910703, -391.5368506661135)
(311.5870844273262, -394.1696722830533)
(291.10396142030754, -391.1456663297446)
(340.8369005536199, -390.374702358432)
(305.50192545146115, -393.6513524066237)
(267.81369797822424, -391.1095313749904)
(323.86717563754115, -394.1340119487721)
(346.7494286928946, -392.9168043269517)
(297.8374554576976, -392.6977905453392)
(341.70293654450006, -393.66423251046336)
(334.687805014378, -392.5979850297045)
(308.9688072649114, -394.8084799954975)
(279.2442552415247, -391.16259857967765)
(262.42381848525287, -394.2330099837776)
(353.3633374599459, -391.07179809979004)
(330.2742722491299, -393.03011280836023)
(356.278824016767, -393.3760049690849)
(245.92097354814916, -392.93448542487215)
(280.98205119205136, -390.58268862765163)
(319.3273456862495, -391.9086065567334)
(252.53223848768786, -391.7720937838592)
(341.8664697111664, -392.2325677977335)
(261.9326704542469, -391.94585242104836)
(355.72871297068974, -391.3297714817238)
(246.435016931292, -390.6584603504877)
(353.09082307279937, -394.886663283315)
(326.24144972599106, -392.07644938096706)
(280.21303121215203, -391.420826403417)
(260.0842273458889, -390.50830029371895)
(255.85373504699274, -392.9539739798217)
(287.0632369588735, -394.85737620401045)
(317.36897561025233, -390.2641219242383)
(288.2327292050237, -391.9189819430662)
(258.1097933575154, -391.8340022351273)
(311.72872289846856, -391.3038412803183)
(241.21862260920497, -390.22787702455196)
(265.3634692693761, -390.072206203527)
(283.77357208921313, -391.62694556654156)
(307.3291961758924, -393.4437862746267)
(317.5557061753597, -390.1996945301711)
(265.91444169395425, -393.099662324244)
(332.31158558451864, -392.6254962186981)
(312.3819959375057, -392.3076923076002)
(305.5918652647869, -394.5972594376768)
(274.97806884740055, -392.63976050290773)
(347.3004219755716, -390.0834214901998)
(329.05161419053616, -393.6436486660183)
(259.98929783215976, -392.40143180468306)
(275.35786761187387, -393.54554512524527)
(324.5133270449527, -393.1938087419326)
(244.43884588708622, -394.4698933482314)
(357.8852857886628, -393.0737998888721)
(284.6081537487397, -393.5334049113266)
(282.00205510581475, -394.0300899115262)
(351.68182935368355, -393.7638126947482)
(256.23456578841626, -393.8185813841184)
(354.56399944632125, -393.4151993542163)
(263.8650144339287, -392.28203799436744)
(251.51294315558334, -393.25564445554573)
(337.9340627219583, -392.5234488495636)
(241.17523348308006, -394.1365581890872)
(339.3125938921801, -394.1427586286885)
(287.91260040870503, -394.386721268214)
(265.4671563931736, -394.7998405086108)
(359.03545618665595, -394.92871220301015)
(328.32054943085626, -394.8408451153525)
(331.5872257235212, -391.467873618314)
(325.5286889902978, -390.60640455312694)
(287.6698587503439, -393.23509291277156)
(318.4271734698799, -390.67994554923257)
(271.56582962136196, -393.2152824087414)
(311.97499659282147, -392.0223425146315)
(332.20300319918704, -391.0343395920892)
(342.5452444318299, -393.45383625800105)
(344.3862037545119, -391.9375708734339)
(272.1152737744009, -394.95659917019276)
(276.2375140148851, -390.4284769490393)
(285.3602670831944, -391.81548954939296)
(353.777001823488, -391.6790259726644)
(308.9182497421928, -394.86929620720696)
(241.6671802397575, -390.4268178151982)
(318.28010777643635, -391.8121751566086)
(296.3547178591532, -391.7352482835823)
(299.21382464821545, -394.88828815127994)
(254.95755020525655, -391.4337288116053)
};
\addplot+ [mark size=0.5,only marks,mark=*,red,mark options={fill=red}]coordinates {
(1071.8343579349507, -405.06073075385984)
(936.8374748453468, -400.9682333849723)
(1084.837794516912, -404.65561240563727)
(882.7365643178151, -404.235763284776)
(945.7194389318726, -402.5292956083748)
(985.2736940855585, -403.59234060023067)
(1004.3003463769267, -404.83556811362917)
(1031.7727933305396, -402.50276787268024)
(1077.4546373522026, -406.1887188352242)
(955.3092804044736, -405.5648997853388)
(861.1944424357795, -399.65262790055954)
(923.1631330845452, -400.39396811615234)
(1164.5393568517904, -405.75582820634895)
(968.1178068145094, -403.50055530939585)
(954.9286707045029, -403.6864229746163)
(928.293631637229, -404.61952804482144)
(1097.783300962623, -402.50021315018756)
(1123.6690815047118, -402.8918441927747)
(1026.1767388967783, -404.079510952032)
(1149.552437736464, -405.9515226749351)
(1195.4343328706927, -406.643735728284)
(851.1098535756654, -400.76024747532733)
(1127.095481045128, -402.63206217693255)
(1043.5789607276029, -402.9654097696765)
(929.4651768016765, -401.8112335415491)
(971.8926850337936, -405.04547628815135)
(959.1601679555687, -403.83364791848925)
(933.9358166417985, -401.1902286160085)
(1218.000778297624, -402.8286203249605)
(1041.2564181614653, -404.76937987072495)
(1128.8025083560112, -403.23693671857876)
(951.8225727374505, -404.6296667977335)
(1061.6451260632582, -402.9820667110841)
(887.6302022739824, -401.70533196013923)
(1048.4063765170156, -403.5422762295168)
(884.1802481823253, -402.6467621055102)
(863.2649432582688, -400.2159779266235)
(906.3284701769078, -404.7611417667763)
(934.1345326012032, -401.7030818465569)
(1139.0224326536709, -403.13302544353394)
(1037.3578439987893, -405.6233632991663)
(959.2144809006752, -402.48192102012325)
(1013.5764851569827, -404.0912326452756)
(1004.089912798561, -404.6075863727514)
(1190.3750980708198, -406.60994317237294)
(1257.1196233856333, -406.72697366873706)
(949.3751643557401, -402.28741135226136)
(1148.2227919691813, -406.9607209336917)
(1089.7228749514761, -403.7704070101215)
(1136.7799668485866, -405.4746778542131)
(983.5794759642805, -401.53319064688066)
(1096.6159063943344, -402.25629858822987)
(1165.3421865760504, -405.6623537678194)
(940.7075292236051, -402.67571341162255)
(1013.2969068593709, -402.27446662037806)
(846.7560917839213, -402.46001864100344)
(892.5073878117066, -401.64410948693205)
(1080.7663083026755, -404.21376461924245)
(1022.8072644942256, -402.9365575938383)
(1242.9636568753729, -403.4693417153758)
(844.7852752824175, -400.65872514301225)
(990.8992021251759, -405.58994683786574)
(839.1019300998469, -400.73313056799844)
(1098.3380317540439, -405.1252353881294)
(985.1942974443634, -401.5609505100014)
(1141.0633493243581, -403.7514612742793)
(865.4464953736621, -401.16700727569287)
(1144.988488815213, -405.35296164073725)
(1113.7419444748757, -403.83367883989825)
(1032.8816335191575, -403.15742287953975)
(1171.9897708300452, -403.8980935747375)
(1162.3596270414437, -403.47571217711806)
(856.4319718596254, -402.2130511731594)
(806.8053639560883, -398.98453760341937)
(1052.5008234219024, -401.64387925066717)
(938.9320894900998, -401.20062928847193)
(944.2076216285533, -404.5845892988705)
(1030.8965943445805, -401.74817920924175)
(1033.3269387415196, -402.6792444180523)
(1143.4975150983573, -402.5861383731193)
(888.0572390381814, -399.96902865773336)
(889.9712015317889, -401.87795074872724)
(1025.8686859980364, -404.9617921814479)
(1123.4044093247862, -405.798132395777)
(1104.5166272117272, -405.83149062086653)
(1114.220638290234, -403.32884891797283)
(949.0447601761592, -400.31962289509823)
(1153.6230104198646, -403.77076308669984)
(1083.4609291754332, -401.6414322263619)
(1153.1135987272805, -405.22362625273536)
(1133.5701252358551, -406.3740015656661)
(1031.2344320888433, -405.2989143820701)
(1023.9085628187572, -401.74901499446963)
(1073.6661933254734, -403.95871343130034)
(989.5032986509609, -404.78848569967073)
(942.0344646762459, -403.9557432620874)
(930.196378775134, -403.5038930111659)
(1073.9736907162494, -402.4372565186171)
(1007.6071655348743, -401.0513656454208)
(840.4771861938073, -403.9240023752034)
(897.0234065205625, -401.20962167186696)
(1097.1329512745215, -402.8170185002672)
(1259.0492175629086, -408.10867518494905)
(1143.8555984648026, -401.8599990585534)
(971.9216635156089, -402.3376658734594)
(804.9901607981344, -401.73572139795584)
(1000.8931090312901, -400.5797817777223)
(1186.0748667153794, -406.1424840400644)
(954.3507130272801, -401.40960568892484)
(1210.6152961469536, -407.58038997316277)
(879.5968673424217, -401.7028027817737)
(1143.3252945199254, -402.78027712976535)
(888.4049879632495, -403.18256160068233)
(1063.1643115440145, -403.8713980405449)
(919.1883757808329, -404.5116226477107)
(1187.9098149844192, -405.91511414778364)
(1178.948823418878, -407.04157454243136)
(1061.8244011399179, -401.5368810244573)
(953.9203140902642, -404.0172323226736)
(1033.9078693963947, -405.33200219261204)
(868.6390901886244, -401.68939548438016)
(822.0884158806981, -402.30902275730926)
(1138.8710012857343, -402.8370319079321)
(1051.3846959757482, -403.2321962137971)
(1184.274259010239, -404.03563103576823)
(937.4260955098547, -402.35615051588724)
(999.0891192251344, -402.2033456820406)
(1089.8781556509293, -402.29504099073586)
(1027.3059678642774, -401.46583776318465)
(1040.3260803075032, -403.5623825072471)
(1174.8925982248052, -407.309502946029)
(1183.656627066626, -403.25504256192687)
(1111.2466510730164, -405.90550063235355)
(1089.3073410467755, -406.2331346961215)
(1152.2907000083408, -402.7877646648748)
(1044.2869528461677, -403.4133855070529)
(1136.5453204677933, -403.4961553067245)
(1128.455512901702, -405.6230708513722)
(1039.558333238981, -403.51807125225537)
(1145.8604570319105, -403.99819167100253)
(1184.9830200404128, -406.1632074318191)
(902.786320958861, -401.2885336211828)
(867.7732667768557, -399.71547568553336)
(1120.0630287077308, -404.54600050894066)
(1027.6061143514185, -405.2445362351015)
(1160.6080846495995, -404.2617960609705)
(1045.1498936729545, -403.58378388950115)
(930.2711081136375, -402.5565414304651)
(1012.1055054418075, -403.2616718635611)
(1126.68734865922, -405.401345427202)
(1063.985712202863, -405.73374706179567)
(1001.0803300961453, -405.888373859449)
(1148.754520576376, -406.31769248276896)
(1056.7656235195684, -402.14653429857844)
(1137.0017639304242, -403.1044834288875)
(1147.2670547506611, -406.2354987054181)
(1154.882781939902, -406.2068874521256)
(1008.1993869106876, -405.56915632022447)
(1035.1745468347372, -404.0421153862015)
(833.1067599197356, -403.52750859788335)
(1081.5491396515745, -402.371807589811)
(1014.7860954204099, -404.7242710686284)
(1108.7676169610806, -406.5400720341288)
(895.1921533778775, -400.07488780446624)
(867.5575419280102, -400.34692650385267)
(1006.9570684699218, -404.6553825868065)
(813.0485539149782, -402.7347761112908)
(823.0800959581724, -403.6536411100916)
(928.4567508335815, -401.03826022666243)
(955.6987519645189, -404.1113668709607)
(1128.9415597073669, -403.25983702380745)
(1126.2020203621655, -405.66582354084215)
(968.1368152910823, -405.24275440347213)
(931.7685918178641, -401.99972086198727)
(1092.380011396502, -406.21323908614886)
(1083.8621080798007, -401.5612326228817)
(1018.3696569420063, -405.557924085777)
(1070.962327055723, -404.36297140975375)
(1028.2757854657912, -404.80999769381106)
(1017.2044871596983, -402.59351863455254)
(957.5005325383496, -404.58826777133015)
(826.2971646894813, -402.3959849629096)
(955.4661062848388, -404.08920899389955)
(1170.3496188400343, -403.3057875257418)
(989.4458944633909, -401.78391878879376)
(858.1966341856187, -402.62338599064816)
(1186.7438660017767, -406.6351257156918)
(1119.9466726240437, -406.81925414908284)
(1127.1026011828487, -405.2546182487872)
(924.803472325943, -402.98764629424295)
(1075.753074764642, -402.8304348407198)
(872.0528801275477, -402.0489094490527)
(916.4766346916892, -400.27329929277494)
(1152.637695542792, -405.10504494766974)
(923.3452061154419, -401.70996286007477)
(1004.9544480516197, -405.0683639344423)
(1033.515220270583, -401.6366274761671)
(1126.4184762711816, -405.89325439019643)
(1129.9154426845207, -402.74009068025885)
(844.3573086634578, -400.52726930436404)
(877.4830113374275, -400.28398456708595)
(1158.0045885783352, -407.10713647490286)
(1131.377548987965, -405.2149827495295)
(1036.7019051332113, -404.1621484232934)
(970.12450953228, -403.6126028997898)
(1109.3435690539552, -406.436891631386)
(1187.9951563679451, -402.5135335169685)
(1230.2837114019344, -407.91690962231155)
(987.6614475906224, -403.9788308225009)
(917.9141412842627, -402.90166331591416)
(836.5752563330657, -401.5087752144062)
(1168.4124503028088, -404.2534314633598)
(890.4008418773774, -402.8849113107517)
(933.2103087821805, -401.28643328916087)
(1068.6295262770223, -404.02005667652)
(998.1791905307335, -403.1005508320148)
(1117.0688489406148, -403.79851989755394)
(949.6990653496198, -402.27598983537956)
(1140.8715636451698, -407.1921083449303)
(1042.111450485246, -405.1799601002711)
(1229.8566952655522, -406.93885143024664)
(966.8355182138766, -403.62432928870174)
(1019.3743534258455, -403.7196041130353)
(1200.8037812726789, -403.229802388845)
(879.7486053236527, -404.37153703580117)
(1086.1242779949257, -406.1869745089571)
(873.1570081370312, -403.7708537358065)
(1120.161379335027, -402.61631138553076)
(1137.4882044203803, -405.79739070123765)
(908.6674558729954, -405.27670192606416)
(961.3992559417478, -402.20543209921516)
(968.7289774851197, -404.68681066062663)
(1117.3708307062052, -404.88005394583195)
(920.8850528188932, -403.11704716339204)
(930.1929123749521, -400.57252589799646)
(1128.3349072109736, -404.58315626204364)
(884.3181240678529, -404.64672092812384)
(943.4215571508589, -400.7484070896297)
(1017.964659152408, -403.3205279348096)
(912.4613300958235, -402.50472299877435)
(979.0958685778038, -403.0823577829251)
(890.9918491494539, -404.7837467271963)
(1018.3128515818161, -401.55728031088773)
(1005.5383115742011, -403.51249797552094)
(841.1039171385936, -404.3474453969876)
(913.8007235373983, -402.2143419466382)
(1045.8957898802062, -404.73377050433004)
(904.2589989865445, -400.06292527792294)
(1040.7221905099818, -404.1443811621365)
(1045.4187776876688, -402.4425155671621)
(1082.4393677651303, -406.0111218837468)
(1042.6476267325568, -404.89299773264145)
(830.2931868082103, -401.5747949302137)
(1094.462359397333, -405.6394198664033)
(954.3854153834176, -404.6035512208656)
(874.8151522794976, -400.5725594646985)
(1081.2968479000797, -406.7642777349014)
(868.3639448740757, -403.7225687099863)
(901.3942431743789, -402.3201145329283)
(1095.130629718323, -403.0979826523001)
(1044.256867290149, -401.2856415321925)
(1209.5513670467487, -407.01903328280054)
(1183.8266651561146, -403.8721034890896)
(921.4493343326425, -401.88568032441896)
(884.0470367560953, -399.4708178744592)
(812.6539032748964, -403.51263607272404)
(864.510554137839, -400.0949759536395)
(1086.9905395889582, -403.50051139559224)
(1075.438401358409, -404.1317238401686)
(1078.3002744870325, -402.2093468969946)
(1093.5556421336291, -406.4505997485319)
(1169.606258730423, -406.5586942401079)
(1246.9981527282612, -404.44906758931006)
(930.274038734077, -401.8791975067829)
(1059.1999842968166, -402.86190435003783)
(977.7203598844865, -401.5342416379489)
(1187.7643287263263, -405.2890170300315)
(1054.5173766893947, -406.4005203665715)
(992.6063651224387, -404.97446818202775)
(1152.9150845672532, -406.4471190488789)
(1228.0653555671327, -405.4740165319042)
(1100.204981026857, -404.65237749336643)
(868.2847276220458, -401.0849336567786)
(1111.5164505818166, -404.1931709801688)
(1007.1890650587601, -401.34506862914304)
(1246.900935995192, -403.82052681016575)
(806.0807241861434, -402.5490877177334)
(941.5136165560815, -405.4121451808011)
(965.0686239832906, -405.07493084354434)
(909.8171381994576, -403.15690589394126)
(912.2129337705322, -400.6970573137205)
(861.7981252992697, -401.74261054755635)
(951.4656493754372, -401.83953506749566)
(987.8930801701891, -404.2079285161109)
(1035.3857163079583, -403.7905684527617)
(1080.867146725197, -403.7355271088775)
(977.6716845154089, -400.6176663877178)
(813.7810375270928, -400.09479392281065)
(968.5159068542272, -404.27552196254993)
(1025.7939258514907, -404.8599810360765)
(1016.7775560314756, -401.4015566298517)
(833.6940031776912, -402.1211990666188)
(1112.9215421454194, -404.1684762774083)
(879.3815262072118, -404.21279296011636)
(1184.1171794764086, -406.9469529131153)
(1150.8455563432626, -402.5533820622804)
(822.5500322907969, -400.4018952804448)
(1174.5966857870799, -405.1413829261794)
(1055.7236303685834, -402.230555828158)
(949.0576384740099, -404.74640811412394)
(940.5992872017113, -401.45229818216615)
(1073.4659568744946, -403.13892026551883)
(1151.9112972886196, -402.62058117625764)
(1026.025614037161, -402.07130828760313)
(1082.1357043885444, -406.255093676248)
(988.6219423927914, -400.8909156473871)
(1104.423908137797, -404.65624645179855)
(1036.8176528558995, -400.8929645693808)
(956.2579496166782, -403.99974137368105)
(1004.2599628878277, -402.2939681552068)
(932.5661766694341, -405.25246933635276)
(1144.294717271687, -404.9590929503416)
(938.5396040728172, -400.6148925776885)
(1145.9469007015448, -405.79551698162624)
(1214.7575989608113, -406.33680865120084)
(1138.2041074035017, -405.29549284180695)
(993.6383249854553, -404.562056151589)
(896.9444123448237, -402.4230209276813)
(871.0169782572679, -404.8554564329687)
(932.2758385110947, -401.5365468423685)
(1113.5542644944462, -403.61186001248075)
(997.2598255178967, -404.6216929360665)
(1084.7623401827793, -402.2546140387406)
(910.3140017105144, -403.00885070076043)
(1156.8959653275986, -406.2763056942714)
(1084.6442789747723, -405.24118130843186)
(1004.0485468623092, -401.9582885263931)
(1033.8413706075726, -402.57347714405734)
(1092.2981723324888, -403.16083168165085)
(1033.6305058814764, -405.5115571746097)
(1154.3339345065283, -406.13693807799365)
(1119.4561226464837, -404.4846691649617)
(944.6245318551628, -404.32702771870333)
(1073.5836033428018, -404.57101796949956)
(1002.6772118808013, -404.83785647936924)
(829.4653250164303, -400.6669596093976)
(846.2932742661801, -403.7994926852283)
(883.1866823134682, -400.2552861149987)
(961.0441125046184, -405.2617352309207)
(1067.936556363669, -404.84735658855703)
(1004.4833813784477, -405.23191592289623)
(1157.7750286703688, -403.26440152113054)
(913.7430300968616, -404.410526292756)
(1160.7314671676277, -402.8166471255745)
(1146.6214631151704, -406.59789952312644)
(1133.7012266921236, -405.060125537469)
(1002.060281035589, -402.52479821206936)
(1165.9315909253257, -406.58389258777373)
(1218.2623560368284, -405.2720487606477)
(1167.899373511205, -404.7954422318426)
(1180.8739580769789, -403.28048352124904)
(899.1529928169412, -399.91196116589)
(976.1130704114706, -401.9220681511507)
(950.0765556655241, -400.66565310121007)
(802.0963714289791, -401.41592485812026)
(954.1294686124929, -402.2085386385068)
(1136.446363093175, -404.57714859020706)
(1077.2940605748718, -404.30977359768855)
(1075.3525808909947, -401.84370054797296)
(1121.9580577943402, -403.3436120278457)
(896.3621165920044, -403.3358543070161)
(959.8594425730366, -402.72018211140636)
(1043.9702422813705, -401.795795408624)
(1107.797295970857, -403.4914251477452)
(1194.862770164727, -406.3963267577896)
(908.5143627314595, -401.2970275357518)
(1073.7992175011254, -403.6526274536585)
(1245.371202659755, -404.1921073074178)
(1158.3663424452616, -406.6103484002282)
(909.7545913540862, -401.63487677278795)
(1102.2875133684813, -405.63881330943394)
(968.9942447053812, -402.2056402818258)
(986.2841191891541, -405.13403817813105)
(1207.5551107810686, -403.20738458802407)
(898.1213672795975, -403.402571361458)
(898.8401366543543, -402.1536497974717)
(1132.4213002263598, -405.67885851575323)
(1116.514025796212, -406.2877860917181)
(845.3258019618864, -401.55761476281566)
(1104.883099876726, -403.0290010371702)
(928.3963645054811, -400.9462756031463)
(1047.9353090273664, -402.6004676094055)
(1125.431547771772, -405.31777364551914)
(1088.3394077581215, -403.7814638094788)
(1111.772001961096, -404.2951912158067)
(896.242473312644, -399.9401333133232)
(1214.883576703144, -403.1926567567424)
(1065.116936411332, -404.0876927530261)
(853.4277129939575, -403.75520053750375)
(1152.4605263286473, -404.9882041481878)
(856.645877098003, -399.7731083749144)
(1023.6217612843079, -402.50631982096417)
(953.6076359785787, -403.84522426908813)
(975.4103355959152, -400.55561240338545)
(983.7776614703613, -401.0177079289186)
(1058.0621877009505, -403.57978437023246)
(905.0408673856971, -403.74424044491747)
(1113.5290956075978, -405.436833552789)
(956.6858452313355, -401.0848677035715)
(944.0543775596924, -401.5788524549199)
(854.462020051613, -402.34334400059436)
(1156.0662009480886, -407.24114537030545)
(1011.2732069389522, -401.88546829564854)
(907.319908367146, -400.531088683518)
(1128.0339933135642, -402.84828363819355)
(1013.7631844553636, -402.76591728650044)
(929.7031194886472, -404.51375731568635)
(850.5912309747303, -400.65979293303656)
(1141.2727602576215, -402.72561619852564)
(1207.30649381692, -406.2580892338602)
(964.9871171723976, -401.38287150124563)
(1067.1562585091217, -405.7258738999943)
(1226.5780756379825, -406.0278668630424)
(1081.5489711099435, -404.1926774334029)
(1048.7614436529593, -405.2514356787755)
(1060.3025076197287, -404.2229043016554)
(922.7598142308951, -405.0728851746293)
(1145.3305832490826, -403.03405556709936)
(957.4833957773949, -404.39890343596636)
(1223.5558804162654, -404.21279158209177)
(1101.7690912560618, -404.96380750423685)
(910.3506308841355, -403.9312504265924)
(1045.2222122441824, -403.6940119731415)
(1042.9437742948246, -401.6154038400423)
(995.6386924952538, -402.86665687491256)
(1085.082151112712, -402.91888036386257)
(950.4624054412434, -403.0019750906702)
(983.1159869522326, -402.3212578994357)
(1211.7585680494599, -404.39216549022507)
(840.0043670800654, -399.7121218839157)
(963.0852947323264, -405.8547975983577)
(1093.100158872696, -403.9042961192894)
(955.1686150339691, -401.715673455468)
(992.6538722161259, -400.94778445673575)
(825.6825400914563, -401.9667762726421)
(1094.1629053783706, -406.36759405682085)
(1039.317138586388, -401.5698395425436)
(915.0943234554584, -401.9467073819036)
(996.6692109867085, -402.2904939379958)
(949.6295811241496, -401.81516048050673)
(1100.4518868964933, -401.4084646037661)
(899.8004748505525, -399.78190573785974)
(1145.3501641721557, -403.5363100353863)
(1026.1913814308084, -404.5564577546825)
(1196.8848535524796, -402.8200325279031)
(1054.4495429606404, -404.1026955296989)
(1130.8310915829838, -404.8183518617606)
(1044.971193215139, -403.6189688838722)
(946.4941167607426, -405.03130928788954)
(891.5599203546197, -402.36091041292457)
(1210.3556850158457, -403.0638890484616)
(1085.9564287465373, -405.43538235716056)
(1151.2998103932246, -404.1621743732279)
(912.9933110735369, -403.4484716142903)
(1097.882181260466, -405.04710464447777)
(1052.5546043340773, -405.2781721000744)
(1250.9724375034373, -406.4809475829729)
(980.1984875359241, -404.0734602553655)
(917.9051186898755, -404.0293163598236)
(1216.0089366574966, -406.82790241150803)
(935.3727658610136, -403.748642481197)
(1141.4079535135427, -405.88163229554857)
(1125.4154661069842, -403.8593753322084)
(991.945796061999, -403.6178006156922)
(1093.8898546238122, -404.455314827445)
(977.4058187970929, -404.291400291422)
(967.6277522741086, -405.03392818007427)
(875.0321111110859, -404.0779271975456)
(1004.4342580104667, -405.38235229530784)
(1200.3649474837048, -407.92371556692984)
(949.2690739450254, -405.48742531015154)
(1041.8580932021894, -402.91325127602823)
(1030.9071606382843, -401.9100366333651)
(1096.2841204593813, -404.7680427395193)
(1141.6651647895333, -402.8473817013944)
(1041.0586974422024, -404.1538201342711)
(1169.5939477175293, -404.3687503838844)
(1220.0160175607066, -403.96949809842164)
(1126.5729450072363, -405.6964878366599)
(965.2125332629522, -402.8508936819128)
(1087.8364354232758, -406.2895300801734)
(1124.8955850482516, -402.10458610789874)
(871.0115273292314, -401.4519211694965)
(1123.2944779107938, -403.9879549704501)
(1074.564866728671, -406.39832217779747)
(1047.3426738160952, -401.168566598997)
(952.9280569070801, -402.4055765289712)
(938.9586043426774, -402.02952596859757)
(983.2781624398873, -405.57572137701413)
(1118.44132560398, -402.8787194433489)
};
\addplot+ [mark = {*}, black, very thick, solid,mark options={fill=black}]coordinates {
(240.00059999999996, -394.99999)
(240.00059999999996, -390.00001)
(359.99940000000004, -390.00001)
(359.99940000000004, -394.99999)
(240.00059999999996, -394.99999)
};
\addplot+ [red, solid,mark options={fill=red},very thick]coordinates {
(792.0006, -404.59999000000005)
(792.0006, -398.60002)
(1271.9994, -402.60001)
(1271.9994, -408.5999800000001)
(792.0006, -404.59999000000005)
};
\addplot+ [mark = {diamond*}, mark size = {3}, cyan,ultra thick,solid,mark options={fill=cyan}]coordinates {
(840.0, -410.0)
(840.0, -405.0)
(960.0, -405.0)
(960.0, -410.0)
(840.0, -410.0)
};
\addplot+ [mark = {diamond*}, mark size = {3}, cyan,ultra thick,solid,mark options={fill=cyan}]coordinates {
(960.0, -410.0)
(960.0, -405.0)
(1080.0, -405.0)
(1080.0, -410.0)
(960.0, -410.0)
};
\addplot+ [mark = {diamond*}, mark size = {3}, cyan,ultra thick,solid,mark options={fill=cyan}]coordinates {
(840.0, -405.0)
(840.0, -400.0)
(960.0, -400.0)
(960.0, -405.0)
(840.0, -405.0)
};
\addplot+ [mark = {diamond*}, mark size = {3}, cyan,ultra thick,solid,mark options={fill=cyan}]coordinates {
(960.0, -405.0)
(960.0, -400.0)
(1080.0, -400.0)
(1080.0, -405.0)
(960.0, -405.0)
};
\addplot+ [mark = {diamond*}, mark size = {3}, cyan,ultra thick,solid,mark options={fill=cyan}]coordinates {
(1080.0, -410.0)
(1080.0, -405.0)
(1200.0, -405.0)
(1200.0, -410.0)
(1080.0, -410.0)
};
\addplot+ [mark = {diamond*}, mark size = {3}, cyan,ultra thick,solid,mark options={fill=cyan}]coordinates {
(1080.0, -405.0)
(1080.0, -400.0)
(1200.0, -400.0)
(1200.0, -405.0)
(1080.0, -405.0)
};
\addplot+ [mark = {diamond*}, mark size = {3}, cyan,ultra thick,solid,mark options={fill=cyan}]coordinates {
(1200.0, -410.0)
(1200.0, -405.0)
(1320.0, -405.0)
(1320.0, -410.0)
(1200.0, -410.0)
};
\addplot+ [mark = {diamond*}, mark size = {3}, cyan,ultra thick,solid,mark options={fill=cyan}]coordinates {
(1200.0, -405.0)
(1200.0, -400.0)
(1320.0, -400.0)
(1320.0, -405.0)
(1200.0, -405.0)
};
\addplot+ [mark = {diamond*}, mark size = {3}, cyan,ultra thick,solid,mark options={fill=cyan}]coordinates {
(720.0, -405.0)
(720.0, -400.0)
(840.0, -400.0)
(840.0, -405.0)
(720.0, -405.0)
};
\addplot+ [mark = {diamond*}, mark size = {3}, cyan,ultra thick,solid,mark options={fill=cyan}]coordinates {
(720.0, -400.0)
(720.0, -395.0)
(840.0, -395.0)
(840.0, -400.0)
(720.0, -400.0)
};
\addplot+ [mark = {diamond*}, mark size = {3}, cyan,ultra thick,solid,mark options={fill=cyan}]coordinates {
(840.0, -400.0)
(840.0, -395.0)
(960.0, -395.0)
(960.0, -400.0)
(840.0, -400.0)
};
\end{axis}

\end{tikzpicture}


==> VerticalActions.tex <==
%Experimenting
	
\def\layersep{1.6cm}
\def\layerseP{1.12cm}

\definecolor{mycyan}{RGB}{50,255,255}
\definecolor{mylime}{RGB}{100,255,0}

\begin{tikzpicture}[scale=0.7]

%\node[aircraft top,fill=black,draw=white,minimum width=1cm,scale = 0.85] (Own) at (0,0) {} node [below,yshift=-0.5cm,font=\footnotesize] {Ownship};

\coordinate (Own) at (0.3,0.12);

\draw [->,green!55!black,thick] (Own) to [out=20,in=230] (1.7,1.0);
\draw [->,mylime,thick] (Own) to [out=20,in=200] (2,0.65);
\draw [->,mycyan,thick] (Own) to [out=20,in=180] (2,0.27);
\draw [->,blue!80!black,thick] (Own) to [out=20,in=130] (1.7,-0.5);

\node[aircraft side,fill=black,rotate=20,draw=white,minimum width=1cm,scale = 0.85] (Own) at (0,0) {} node [below,yshift=-0.5cm,font=\footnotesize] {Ownship};

\coordinate[label=below:\footnotesize Do not Descend (DND)] (DND) at (4.1,1.0);
\coordinate[label=below:\footnotesize Do not Climb (DNC)] (DNC) at (3.9,0.52);
\coordinate[label=below:\footnotesize Climb at 1500 ft/min (CL1500)] (CL1500) at (4.1,1.6);
\coordinate[label=below:\footnotesize Descend at 1500 ft/min (DES1500)] (DES1500) at (4.35,-0.35);

\end{tikzpicture}

==> VerticalCAS_PilotDelay.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[height=4.6cm, width=4.6cm, group style={horizontal sep=0.5cm, group size=2 by 1}]
\nextgroupplot [ylabel = {$h\ (\si{\kilo\feet})$},xlabel = {$\dot{h}_\text{own}\ (\si{\kilo\feet\per\minute})$}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {VerticalCAS_PilotDelay.png};
\addplot+ [red!70!white,dashed,no marks,ultra thick]coordinates {
(-2.5, -0.1)
(2.5, -0.1)
};
\addplot+ [red!70!white,dashed,no marks, ultra thick]coordinates {
(-2.5, 0.1)
(2.5, 0.1)
};

\nextgroupplot [xlabel = {$\dot{h}_\text{own}\ (\si{\kilo\feet\per\minute})$}, yticklabels={,,}, scaled y ticks=false, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {VerticalCAS_NoDoubleReversals.png};
\addplot+ [red!70!white,dashed,no marks,ultra thick]coordinates {
(-2.5, -0.1)
(2.5, -0.1)
};
\addplot+ [red!70!white,dashed,no marks, ultra thick]coordinates {
(-2.5, 0.1)
(2.5, 0.1)
};
\node at (axis cs:-0.6, 0.8) [white] {Reachable};
\node at (axis cs:-0.6, 0.25) [black] {Unreachable};
\end{groupplot}

\end{tikzpicture}


==> VerticalCAS_ReachableRow.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[height=4.4cm, width=4.4cm, group style={horizontal sep=0.5cm, group size=5 by 1}]
\nextgroupplot [ylabel = {$h\ (\si{\kilo\feet})$}, title = {$\tau=24\si{\second}$}, xlabel = {$\dot{h}_\text{own}\ (\si{\kilo\feet\per\minute)}$}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {VerticalCAS_ReachRow_24.png};
\addplot+ [red!70!white,dashed,no marks,ultra thick]coordinates {
(-2.5, -0.1)
(2.5, -0.1)
};
\addplot+ [red!70!white,dashed,no marks, ultra thick]coordinates {
(-2.5, 0.1)
(2.5, 0.1)
};
\nextgroupplot [ylabel = {}, title = {$\tau=16\si{\second}$},xlabel = {$\dot{h}_\text{own}\ (\si{\kilo\feet\per\minute)}$}, yticklabels={,,}, scaled y ticks=false, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {VerticalCAS_ReachRow_16.png};
\addplot+ [red!70!white,dashed,no marks,ultra thick]coordinates {
(-2.5, -0.1)
(2.5, -0.1)
};
\addplot+ [red!70!white,dashed,no marks, ultra thick]coordinates {
(-2.5, 0.1)
(2.5, 0.1)
};
\nextgroupplot [ylabel = {}, title = {$\tau=8\si{\second}$}, xlabel = {$\dot{h}_\text{own}\ (\si{\kilo\feet\per\minute)}$}, yticklabels={,,}, scaled y ticks=false, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {VerticalCAS_ReachRow_8.png};
\addplot+ [red!70!white,dashed,no marks,ultra thick]coordinates {
(-2.5, -0.1)
(2.5, -0.1)
};
\addplot+ [red!70!white,dashed,no marks, ultra thick]coordinates {
(-2.5, 0.1)
(2.5, 0.1)
};
\nextgroupplot [ylabel = {}, title = {$\tau=0\si{\second}$}, xlabel = {$\dot{h}_\text{own}\ (\si{\kilo\feet\per\minute)}$}, yticklabels={,,}, scaled y ticks=false, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {VerticalCAS_ReachRow_0.png};
\addplot+ [red!70!white,dashed,no marks,ultra thick]coordinates {
(-2.5, -0.1)
(2.5, -0.1)
};
\addplot+ [red!70!white,dashed,no marks, ultra thick]coordinates {
(-2.5, 0.1)
(2.5, 0.1)
};
\nextgroupplot [ylabel = {}, title = {Converged}, xlabel = {$\dot{h}_\text{own}\ (\si{\kilo\feet\per\minute)}$}, yticklabels={,,}, scaled y ticks=false, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=-2.5, xmax=2.5, ymin=-1.0, ymax=1.0] {VerticalCAS_ReachRow_-29.png};
\addplot+ [red!70!white,dashed,no marks,ultra thick]coordinates {
(-2.5, -0.1)
(2.5, -0.1)
};
\addplot+ [red!70!white,dashed,no marks, ultra thick]coordinates {
(-2.5, 0.1)
(2.5, 0.1)
};
\node at (axis cs:-0.6, 0.8) [white] {Reachable};
\node at (axis cs:-0.6, 0.25) [black] {Unreachable};
\end{groupplot}

\end{tikzpicture}


==> VerticalGeometry.tex <==
\begin{tikzpicture}
\node [aircraft side,fill=black,minimum width=1cm,rotate=10] (own) at (0,0) {};
\coordinate[label=below:Ownship] (ownText) at (0,-0.3);
\node [aircraft side,draw=black,fill=red,minimum width=1cm,xscale=-1] (int) at (4,1.3) {}; 
\coordinate[label=right:Intruder] (intText) at (4.65,1.37);

\draw (0.45,0.09) edge[->] node[midway,below] {$\tau$} (3.58,0.09);
\draw [dashed] (3.6,1.45) -- (3.6,-0.35);
\draw [dashed] (3.6,0.09) -- (4.1,0.09);
\draw (0.0,0.12) edge[->] node[midway,right] {$\dot{h}_\text{own}$} ++(0.0,1.0) ;
\draw (3.85,1.42) edge[->] node[midway,right] {$\dot{h}_\text{int}$} ++(0.0,1.0) ;
\draw (3.85,0.12) edge[->] node[midway,right] {$h$} ++(0.0,1.16) ;
\end{tikzpicture}

==> aircraftshapes.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{aircraftshapes}

\RequirePackage{tikz}

\pgfdeclareshape{quadcopter top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1cm}
\pgftransformscale{\pgfmathresult}
\draw (0.26,0.26) circle (0.24);
\draw (-0.26,-0.26) circle (0.24);
\draw (0.26,-0.26) circle (0.24);
\draw (-0.26,0.26) circle (0.24);
\draw (0.26,0.26) circle (0.21);
\draw (-0.26,-0.26) circle (0.21);
\draw (0.26,-0.26) circle (0.21);
\draw (-0.26,0.26) circle (0.21);
\draw [fill] (-0.09,-0.09) rectangle (0.09, 0.09);
\pgftransformrotate{-45}
\draw [fill] (0.2626955,0.0) ellipse (.10 and .03);
\draw [fill] (0.4726955, 0.0) ellipse  (.10 and .03);
\draw [fill] (-0.2626955,0.0) ellipse (.10 and .03);
\draw [fill] (-0.4726955, 0.0) ellipse  (.10 and .03);
\draw [fill] (0.0,-0.2626955) ellipse (.03 and .10);
\draw [fill] (0.0,-0.4726955) ellipse  (.03 and .10);
\draw [fill] (0.0,0.2626955) ellipse (.03 and .10);
\draw [fill] (0.0,0.4726955) ellipse  (.03 and .10);
\end{pgfscope}}}

\pgfdeclareshape{aircraft side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathlineto{\pgfpoint{-0.574111}{0.192447}}
\pgfpathlineto{\pgfpoint{-0.57278}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.525704}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.52437}{0.192497}}
\pgfpathlineto{\pgfpoint{-0.373888}{0.0562288}}
\pgfpathlineto{\pgfpoint{-0.152545}{0.0582113}}
\pgfpathlineto{\pgfpoint{-0.278755}{0.151455}}
\pgfpathlineto{\pgfpoint{-0.279178}{0.152759}}
\pgfpathlineto{\pgfpoint{-0.277775}{0.153592}}
\pgfpathlineto{\pgfpoint{-0.232874}{0.157712}}
\pgfpathlineto{\pgfpoint{-0.23175}{0.157504}}
\pgfpathlineto{\pgfpoint{-0.0358788}{0.0624344}}
\pgfpathlineto{\pgfpoint{0.274282}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.274631}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.336718}{0.04997}}
\pgfpathlineto{\pgfpoint{0.337493}{0.0496586}}
\pgfpathlineto{\pgfpoint{0.352431}{0.039331}}
\pgfpathlineto{\pgfpoint{0.399367}{0.0124728}}
\pgfpathlineto{\pgfpoint{0.4}{0.0114828}}
\pgfpathlineto{\pgfpoint{0.4}{0.0011021}}
\pgfpathlineto{\pgfpoint{0.399438}{0.000112137}}
\pgfpathlineto{\pgfpoint{0.38232}{-0.0102129}}
\pgfpathlineto{\pgfpoint{0.347382}{-0.0229381}}
\pgfpathlineto{\pgfpoint{0.295679}{-0.03123}}
\pgfpathlineto{\pgfpoint{0.101066}{-0.0333112}}
\pgfpathlineto{\pgfpoint{-0.223263}{-0.16781}}
\pgfpathlineto{\pgfpoint{-0.223894}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.249572}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.249922}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.277775}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.279178}{-0.167081}}
\pgfpathlineto{\pgfpoint{-0.278686}{-0.165724}}
\pgfpathlineto{\pgfpoint{-0.138023}{-0.0772799}}
\pgfpathlineto{\pgfpoint{-0.12729}{-0.0490621}}
\pgfpathlineto{\pgfpoint{-0.130237}{-0.0415525}}
\pgfpathlineto{\pgfpoint{-0.262832}{-0.0270575}}
\pgfpathlineto{\pgfpoint{-0.346386}{-0.0146437}}
\pgfpathlineto{\pgfpoint{-0.458635}{0.0103359}}
\pgfpathlineto{\pgfpoint{-0.544225}{-0.020748}}
\pgfpathlineto{\pgfpoint{-0.545066}{-0.0208519}}
\pgfpathlineto{\pgfpoint{-0.598526}{-0.0188188}}
\pgfpathlineto{\pgfpoint{-0.6}{-0.0179832}}
\pgfpathlineto{\pgfpoint{-0.599577}{-0.0166287}}
\pgfpathlineto{\pgfpoint{-0.535105}{0.0269197}}
\pgfpathlineto{\pgfpoint{-0.550048}{0.0331785}}
\pgfpathlineto{\pgfpoint{-0.550892}{0.0343761}}
\pgfpathlineto{\pgfpoint{-0.548785}{0.0488762}}
\pgfpathlineto{\pgfpoint{-0.547522}{0.04997}}
\pgfpathlineto{\pgfpoint{-0.529353}{0.052317}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.120688}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.121782}}
\pgfpathlineto{\pgfpoint{-0.57734}{0.12246}}
\pgfpathlineto{\pgfpoint{-0.550818}{0.125066}}
\pgfpathlineto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{aircraft top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{0.45}{-0.000808621}}
\pgfpathlineto{\pgfpoint{0.45}{-0.00282241}}
\pgfpathlineto{\pgfpoint{0.449083}{-0.00667069}}
\pgfpathlineto{\pgfpoint{0.441203}{-0.0125362}}
\pgfpathlineto{\pgfpoint{0.411877}{-0.0271983}}
\pgfpathlineto{\pgfpoint{0.37082}{-0.0369155}}
\pgfpathlineto{\pgfpoint{0.319134}{-0.0418603}}
\pgfpathlineto{\pgfpoint{0.274049}{-0.0438776}}
\pgfpathlineto{\pgfpoint{0.138235}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.218623}{-0.401629}}
\pgfpathlineto{\pgfpoint{-0.229255}{-0.406395}}
\pgfpathlineto{\pgfpoint{-0.25858}{-0.404564}}
\pgfpathlineto{\pgfpoint{-0.271409}{-0.399612}}
\pgfpathlineto{\pgfpoint{-0.141277}{-0.192329}}
\pgfpathlineto{\pgfpoint{-0.0895918}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.298717}{-0.0447948}}
\pgfpathlineto{\pgfpoint{-0.390543}{-0.033981}}
\pgfpathlineto{\pgfpoint{-0.501063}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.54212}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.508946}{-0.0125362}}
\pgfpathlineto{\pgfpoint{-0.55}{-0.00172586}}
\pgfpathlineto{\pgfpoint{-0.55}{0.00172241}}
\pgfpathlineto{\pgfpoint{-0.508946}{0.01235}}
\pgfpathlineto{\pgfpoint{-0.54212}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.501063}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.390543}{0.033981}}
\pgfpathlineto{\pgfpoint{-0.298717}{0.0446121}}
\pgfpathlineto{\pgfpoint{-0.0895918}{0.0436948}}
\pgfpathlineto{\pgfpoint{-0.141277}{0.192329}}
\pgfpathlineto{\pgfpoint{-0.271409}{0.399429}}
\pgfpathlineto{\pgfpoint{-0.25858}{0.404378}}
\pgfpathlineto{\pgfpoint{-0.229255}{0.406395}}
\pgfpathlineto{\pgfpoint{-0.218623}{0.401447}}
\pgfpathlineto{\pgfpoint{0.138235}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.274049}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.319134}{0.0416741}}
\pgfpathlineto{\pgfpoint{0.37082}{0.0369121}}
\pgfpathlineto{\pgfpoint{0.411877}{0.0270121}}
\pgfpathlineto{\pgfpoint{0.441203}{0.01235}}
\pgfpathlineto{\pgfpoint{0.449083}{0.00648793}}
\pgfpathlineto{\pgfpoint{0.45}{0.00263966}}
\pgfpathclose
\end{pgfscope}}}

==> horizontalTau.tex <==
\begin{tikzpicture}
\node [aircraft side,fill=black,minimum width=1cm,rotate=10] (own) at (0,0) {};
\coordinate[label=below:Ownship] (ownText) at (0,-0.3);
\node [aircraft side,draw=black,fill=red,minimum width=1cm,xscale=-1] (int) at (2,1.3) {}; 
\coordinate[label=right:Intruder] (intText) at (2.65,1.37);

\draw [dashed] (0.45,0.09) -- (2.1,0.09);
\draw (1.85,0.12) edge[->] node[midway,right] {$\tau$} ++(0.0,1.16) ;
\end{tikzpicture}
